Impacts on the Moon: analysis methods and size distribution of impactors

We are preparing a telescope system to carry out a survey of detection and analysis of lunar impact flashes. In the framework of this project, here we present all necessary methods to automatically identify these luminous events, their lunar impact coordinates, the origin of the impacting meteoroids, as well as the estimation of their physical properties such as mass and size. We tested our methods against confirmed impact events and constructed the meteoroid size frequency distribution of impactors using literature data of the last 20 years. In addition, we present the first lunar impact event observed from the Observatoire de la Cote d'Azur that was detected during the testing phase of our project.

==> (inline-0) <==
\begin{longtable}{|r|ccr||r|ccr|}
\caption{\label{table3} The total dataset that is used in this work. References are: Flash ID 1-112 from NELIOTA website; 182-307 from \cite{suggs2014}; 113, 114, 116, 120 from \cite{dunham2000};115, 118, 119, 120, 122 from \cite{ortiz2000}; 126-129 from \cite{ortiz2002}; 132-134 from \cite{ortiz2006}; 136-139, 144, 171-177 from \cite{ortiz2015}; 117, 130, 131 from \cite{cudnik2003}; 123-125 from \cite{yanagisawa2002}; 135 from \cite{yanagisawa2006}; 151, 159-170 from \cite{madiedo2015}; 140-143, 145-150 from \cite{madiedo2015b}; 154-158 from \cite{madiedo2016}; 180 from \cite{madiedo2018}; 152, 153, 178, 179, 181 from \cite{larbi2015}. } \\
\hline\hline
 ID	&	Date-Time (UT)	&	T (K)	&	E$_{lum}$ (J) &  ID	&	Date-Time (UT)	&	T (K)	&	E$_{lum}$ (J)	\\
\hline
\endfirsthead
\multicolumn{8}{c}
        {{ Table \thetable\ : Continued from previous page.}} \\
\hline\hline
\endhead
\hline\endfoot
1	&	20170201-17:13:57.863	&	2969 $\pm$ 276	&	14743	&	155	&	20130417-21:38:02.000	&		&	254186	\\
2	&	20170301-17:08:46.573	&	4429 $\pm$ 326	&	334934	&	156	&	20130417-22:12:25.000	&		&	254186	\\
3	&	20170301-17:13:17.360	&	3446 $\pm$ 367	&	34803	&	157	&	20130417	-22:39:00.000	&		&	87927	\\
4	&	20170304-20:51:31.853	&	4168 $\pm$ 714	&	27887	&	158	&	20130418-22:25:50.000	&		&	363078	\\
5	&	20170401-19:45:51.650	&	2148 $\pm$ 178	&	17069	&	159	&	20130811-20:16:33.000	&		&	405394	\\
6	&	20170501-20:30:58.137	&	2474 $\pm$ 310	&	17844	&	160	&	20130811-20:43:19.000	&		&	80695	\\
7	&	20170627-18:58:26.680	&	1929 $\pm$ 340	&	17107	&	161	&	20130811-21:08:14.000	&		&	534413	\\
8	&	20170628-18:45:25.803	&	3134 $\pm$ 1050	&	41286	&	162	&	20130812-19:49:57.000	&		&	1580881	\\
9	&	20170719-02:00:36.453	&	1894 $\pm$ 387	&	18089	&	163	&	20130812	-20:08:29.000	&		&	690079	\\
10	&	20170728	-18:21:44.850	&	1823 $\pm$ 305	&	16586	&	164	&	20130812	-20:14:55.000	&		&	2084006	\\
11	&	20170728-18:42:58.027	&	3040 $\pm$ 716	&	17061	&	165	&	20130813	-20:18:29.000	&		&	70542	\\
12	&	20170728-18:51:41.683	&	3143 $\pm$ 732	&	13978	&	166	&	20130813	-20:39:01.000	&		&	64336	\\
13	&	20170728-19:17:18.307	&	1803 $\pm$ 14		&	168021	&	167	&	20130813	-21:08:52.000	&		&	6158582	\\
14	&	20170816-01:05:46.763	&	4654 $\pm$ 969	&	17359	&	168	&	20130813	-21:12:47.000	&		&	134416	\\
15	&	20170816-02:15:58.813	&	2142 $\pm$ 374	&	18856	&	169	&	20130813	-21:14:53.000	&		&	70542	\\
16	&	20170816-02:41:15.113	&	1993 $\pm$ 347	&	19372	&	170	&	20130813	-22:03:48.000	&		&	976070	\\
17	&	20170818-02:02:21.417	&	1970 $\pm$ 209	&	11077	&	171	&	20131205	-18:29:41.000	&		&	353172	\\
18	&	20170818-02:03:08.317	&	2447 $\pm$ 212	&	14897	&	172	&	20131205	-19:00:06.000	&		&	185347	\\
19	&	20170914-03:17:49.737	&	2991 $\pm$ 149	&	124745	&	173	&	20131205	-19:03:14.000	&		&	613742	\\
20	&	20170916-02:26:24.933	&	2261 $\pm$ 44		&	101651	&	174	&	20131206	-18:56:13.000	&		&	225738	\\
21	&	20171013-01:54:21.710	&	3463 $\pm$ 315	&	30309	&	175	&	20131207	-19:31:06.000	&		&	916241	\\
22	&	20171013-02:33:43.560	&	5871 $\pm$ 1654	&	18560	&	176	&	20131226-18:42:15.000	&		&	404864	\\
23	&	20171016-02:46:45.613	&	2590 $\pm$ 314	&	10460	&	177	&	20131226	-20:52:02.000	&		&	845880	\\
24	&	20171026-17:59:42.880	&	4459 $\pm$ 1326	&	26725	&	178	&	20141126	-19:12:02.900	&		&	350000	\\
25	&	20171114-03:34:15.203	&	3276 $\pm$ 483	&	16235	&	179	&	20141225	-18:08:43.620	&		&	45000	\\
26	&	20171123-16:17:33.000	&	6039 $\pm$ 1609	&	17702	&	180	&	20150325	-21:00:16.800	&		&	823607	\\
27	&	20171212-02:48:08.410	&	2115 $\pm$ 318	&	22917	&	181	&	20151117	-19:26:37.290	&		&	63000	\\
28	&	20171212-04:30:00.623	&	4260 $\pm$ 1331	&	23804	&	182	&	20060916	-09:52:54.000	&		&	21400	\\
29	&	20171213-04:26:57.717	&	4891 $\pm$ 1430	&	19272	&	183	&	20060928	-00:42:57.000	&		&	31400	\\
30	&	20171214-04:35:09.967	&	2763 $\pm$ 104	&	115919	&	184	&	20061029	-01:18:43.000	&		&	49800	\\
31	&	20180112-03:54:03.027	&	4080 $\pm$ 580	&	19275	&	185	&	20061117-10:46:26.000	&		&	15600	\\
32	&	20180323-17:24:19.240	&	2538 $\pm$ 478	&	30299	&	186	&	20061117-10:56:33.000	&		&	85800	\\
33	&	20180410-03:36:57.767	&	3838 $\pm$ 468	&	52794	&	187	&	20061117-11:02:29.000	&		&	51700	\\
34	&	20180609-02:29:18.467	&	3436 $\pm$ 804	&	28259	&	188	&	20061117-11:09:10.000	&		&	19300	\\
35	&	20180619-19:12:09.650	&	3672 $\pm$ 838	&	25623	&	189	&	20061124-23:58:12.000	&		&	41100	\\
36	&	20180619-20:00:48.490	&	4420 $\pm$ 1320	&	26396	&	190	&	20061125-00:55:54.000	&		&	37800	\\
37	&	20180619-20:04:09.773	&	2400 $\pm$ 938	&	99586	&	191	&	20061126-00:59:16.000	&		&	56700	\\
38	&	20180709-01:44:19.410	&	3021 $\pm$ 777	&	12251	&	192	&	20061126-01:28:43.000	&		&	17800	\\
39	&	20180806-01:57:43.687	&	2175 $\pm$ 211	&	29217	&	193	&	20061126-01:30:29.000	&		&	18600	\\
40	&	20180806-02:38:14.303	&	2337 $\pm$ 139	&	83084	&	194	&	20061214-08:46:02.000	&		&	10700	\\
41	&	20180807-01:33:54.757	&	2270 $\pm$ 391	&	14709	&	195	&	20061214-08:50:35.000	&		&	28400	\\
42	&	20180807-01:35:45.167	&	3019 $\pm$ 108	&	228979	&	196	&	20061214-08:51:20.000	&		&	16200	\\
43	&	20180807-02:33:18.183	&	4563 $\pm$ 797	&	16705	&	197	&	20061214-08:56:42.000	&		&	23000	\\
44	&	20180807-03:10:33.303	&	4921 $\pm$ 1713	&	26616	&	198	&	20061214-09:00:21.000	&		&	23400	\\
45	&	20180808-02:19:55.007	&	2685 $\pm$ 591	&	11041	&	199	&	20061214-09:03:32.000	&		&	5830	\\
46	&	20180808-02:28:23.407	&	4378 $\pm$ 1011	&	7945		&	200	&	20061215-09:15:14.000	&		&	22200	\\
47	&	20180808-02:29:44.573	&	3089 $\pm$ 116	&	78083	&	201	&	20061215-09:17:39.000	&		&	60500	\\
48	&	20180808-02:52:25.877	&	2578 $\pm$ 629	&	14905	&	202	&	20070223-00:47:45.000	&		&	36100	\\
49	&	20180815-18:08:16.637	&	1665 $\pm$ 245	&	10300	&	203	&	20070223-04:02:44.000	&		&	13200	\\
50	&	20180904-01:33:52.977	&	4210 $\pm$ 1401	&	32155	&	204	&	20070422-01:15:05.000	&		&	9950	\\
51	&	20180905-01:51:37.400	&	2653 $\pm$ 134	&	304193	&	205	&	20070422-01:15:41.000	&		&	10200	\\
52	&	20180905-02:47:54.403	&	2263 $\pm$ 565	&	30205	&	206	&	20070422-01:38:31.000	&		&	49400	\\
53	&	20180906-02:00:33.053	&	4423 $\pm$ 1357	&	10596	&	207	&	20070422-03:12:21.000	&		&	111000	\\
54	&	20180906-03:10:04.087	&	2520 $\pm$ 464	&	9449		&	208	&	20070422-03:52:37.000	&		&	20600	\\
55	&	20181015-18:17:49.313	&	4014 $\pm$ 837	&	34563	&	209	&	20070422-04:22:27.000	&		&	29500	\\
56	&	20190209-17:29:38.337	&	5541 $\pm$ 1567	&	20380	&	210	&	20070423-01:15:55.000	&		&	26400	\\
57	&	20190209-18:17:00.010	&	4884 $\pm$ 1310	&	21083	&	211	&	20070423-02:23:21.000	&		&	16100	\\
58	&	20190410-19:53:21.200	&	3625 $\pm$ 949	&	56442	&	212	&	20070423-03:01:10.000	&		&	19700	\\
59	&	20190608-19:14:58.557	&	2403 $\pm$ 671	&	50255	&	213	&	20070423-04:08:49.000	&		&	33200	\\
60	&	20190608-19:26:58.337	&	2760 $\pm$ 422	&	44120	&	214	&	20070423-04:38:22.000	&		&	20600	\\
61	&	20190628-01:56:47.677	&	2550 $\pm$ 227	&	54849	&	215	&	20070423-04:40:46.000	&		&	10200	\\
62	&	20190628-02:18:22.900	&	3721 $\pm$ 724	&	40805	&	216	&	20070423-04:42:35.000	&		&	84300	\\
63	&	20190706-19:12:55.227	&	3314 $\pm$ 739	&	24127	&	217	&	20070423-04:59:58.000	&		&	46300	\\
64	&	20190707-18:32:55.697	&	2621 $\pm$ 791	&	24500	&	218	&	20070521-02:50:53.000	&		&	40000	\\
65	&	20190707-18:40:21.203	&	2786 $\pm$ 241	&	499475	&	219	&	20070521-03:10:07.000	&		&	13400	\\
66	&	20190707-18:48:48.083	&	1895 $\pm$ 537	&	17730	&	220	&	20070809-09:10:50.000	&		&	64500	\\
67	&	20190708-19:11:44.450	&	2133 $\pm$ 289	&	34823	&	221	&	20071006-08:42:52.000	&		&	20200	\\
68	&	20190726-00:18:27.627	&	3100 $\pm$ 1036	&	33159	&	222	&	20071116-00:11:21.000	&		&	14400	\\
69	&	20190726-00:41:35.187	&	2312 $\pm$ 250	&	153322	&	223	&	20071116-00:27:09.000	&		&	81200	\\
70	&	20190727-01:13:12.237	&	2786 $\pm$ 807	&	30599	&	224	&	20080103-10:25:42.000	&		&	12000	\\
71	&	20190727-01:17:49.790	&	3371 $\pm$ 438	&	73606	&	225	&	20080104-10:58:26.000	&		&	29200	\\
72	&	20190727-02:12:25.050	&	3191 $\pm$ 516	&	28780	&	226	&	20080104-11:42:39.000	&		&	75400	\\
73	&	20190727-02:37:22.717	&	4268 $\pm$ 859	&	18169	&	227	&	20080104-11:48:36.000	&		&	26600	\\
74	&	20190727-02:59:56.457	&	2656 $\pm$ 395	&	36654	&	228	&	20080114-00:22:26.000	&		&	7480	\\
75	&	20190727-03:01:26.127	&	2340 $\pm$ 217	&	57711	&	229	&	20080211-01:09:27.000	&		&	28900	\\
76	&	20190728-01:33:40.120	&	2835 $\pm$ 431	&	20438	&	230	&	20080212-00:24:44.000	&		&	20200	\\
77	&	20190728-01:59:21.347	&	2861 $\pm$ 835	&	23197	&	231	&	20080312-00:40:42.000	&		&	103000	\\
78	&	20190728-02:00:53.887	&	3738 $\pm$ 1208	&	14775	&	232	&	20080312-01:13:31.000	&		&	12000	\\
79	&	20190728-02:24:26.087	&	2964 $\pm$ 777	&	13729	&	233	&	20080312-02:03:07.000	&		&	10500	\\
80	&	20190806-18:19:16.023	&	2039 $\pm$ 364	&	29172	&	234	&	20080313-01:38:48.000	&		&	3680	\\
81	&	20190806-18:56:36.990	&	3228 $\pm$ 292	&	70373	&	235	&	20080313-02:04:22.000	&		&	45900	\\
82	&	20190806-18:59:15.737	&	7069 $\pm$ 1275	&	33357	&	236	&	20080409-02:16:38.000	&		&	202000	\\
83	&	20190826-02:50:56.347	&	2101 $\pm$ 278	&	15024	&	237	&	20080410-01:15:25.000	&		&	23400	\\
84	&	20190828-03:03:30.930	&	2768 $\pm$ 719	&	14219	&	238	&	20080607-02:27:23.000	&		&	125000	\\
85	&	20190905-18:11:59.277	&	4551 $\pm$ 926	&	18714	&	239	&	20080607-03:31:31.000	&		&	36100	\\
86	&	20190905-18:51:32.997	&	3882 $\pm$ 1042	&	25418	&	240	&	20080627-09:31:25.000	&		&	18400	\\
87	&	20190923-03:36:21.557	&	3892 $\pm$ 1047	&	25990	&	241	&	20080728-08:35:37.000	&		&	4800	\\
88	&	20190925-03:40:11.073	&	3215 $\pm$ 297	&	67009	&	242	&	20080728-08:47:07.000	&		&	16100	\\
89	&	20191022-04:11:36.270	&	4161 $\pm$ 857	&	20050	&	243	&	20080728-09:05:16.000	&		&	22200	\\
90	&	20191024-02:30:16.187	&	2106 $\pm$ 141	&	30447	&	244	&	20080729-09:43:11.000	&		&	39600	\\
91	&	20191102-17:19:19.667	&	3554 $\pm$ 1052	&	31935	&	245	&	20080923-10:14:33.000	&		&	14600	\\
92	&	20191103-17:49:38.487	&	3954 $\pm$ 969	&	41156	&	246	&	20080924-08:46:41.000	&		&	158000	\\
93	&	20191201-16:14:30.210	&	4232 $\pm$ 620	&	41489	&	247	&	20081022-07:25:10.000	&		&	34500	\\
94	&	20191201-16:23:13.797	&	1161 $\pm$ 40		&	30767557	&	248	&	20081022-07:51:31.000	&		&	22600	\\
95	&	20191201-16:30:43.410	&	1992 $\pm$ 254	&	16556	&	249	&	20081022-10:03:14.000	&		&	14000	\\
96	&	20191201-17:14:41.437	&	2001 $\pm$ 463	&	23623	&	250	&	20081022-10:30:21.000	&		&	14400	\\
97	&	20191220-4:34:16.680	&	3269 $\pm$ 692	&	39684	&	251	&	20081102-23:48:40.000	&		&	15800	\\
98	&	20200130-17:18:08.540	&	2251 $\pm$ 478	&	19939	&	252	&	20081103-00:11:06.000	&		&	43800	\\
99	&	20200130-17:35:38.893	&	3980 $\pm$ 904	&	16695	&	253	&	20081103-23:59:24.000	&		&	14500	\\
100	&	20200301-16:54:24.090	&	3015 $\pm$ 242	&	89794	&	254	&	20081104-00:04:06.000	&		&	22000	\\
101	&	20200301-17:10:06.377	&	4857 $\pm$ 1686	&	27352	&	255	&	20081104-01:10:01.000	&		&	21600	\\
102	&	20200327-17:40:25.320	&	2541 $\pm$ 181	&	20042	&	256	&	20081104-01:39:04.000	&		&	56200	\\
103	&	20200329-18:14:10.877	&	2972 $\pm$ 576	&	13540	&	257	&	20081105-00:38:38.000	&		&	53200	\\
104	&	20200329-19:16:46.510	&	3512 $\pm$ 672	&	20739	&	258	&	20081105-00:53:58.000	&		&	13700	\\
105	&	20200428-19:19:54.527	&	3454 $\pm$ 371	&	43563	&	259	&	20081105-02:05:08.000	&		&	74800	\\
106	&	20200625-18:28:18.340	&	2719 $\pm$ 204	&	114975	&	260	&	20081105-02:09:45.000	&		&	9410	\\
107	&	20200626-19:52:31.570	&	2238 $\pm$ 154	&	25089	&	261	&	20081105-02:32:47.000	&		&	35800	\\
108	&	20200726-19:08:21.287	&	3002 $\pm$ 315	&	14623	&	262	&	20081120-11:03:06.000	&		&	17900	\\
109	&	20200726-19:10:25.427	&	2371 $\pm$ 100	&	34376	&	263	&	20081122-09:41:24.000	&		&	41100	\\
110	&	20200813-00:57:10.703	&	2746 $\pm$ 456	&	22224	&	264	&	20081123-10:48:24.000	&		&	17400	\\
111	&	20200814-00:54:21.133	&	3831 $\pm$ 520	&	35614	&	265	&	20081123-11:15:53.000	&		&	12500	\\
112	&	20200814-01:15:36.277	&	4839 $\pm$ 1087	&	19574	&	266	&	20081203-00:30:58.000	&		&	5080	\\
113	&	19991118-03:05:44.890	&		&	2826860	&	267	&	20081203-02:09:04.000	&		&	36800	\\
114	&	19991118-03:49:40.380	&		&	17836283	&	268	&	20090201-01:40:26.000	&		&	9670	\\
115	&	19991118-03:49:40.380	&		&	17811259	&	269	&	20090201-02:04:46.000	&		&	14900	\\
116	&	19991118-04:08:04.100	&		&	2826860	&	270	&	20090202-02:45:43.000	&		&	16200	\\
117	&	19991118-04:12:27.830	&		&	1781126	&	271	&	20090303-02:51:43.000	&		&	10900	\\
118	&	19991118-04:32:50.790	&		&	7090790	&	272	&	20090303-04:02:49.000	&		&	17900	\\
119	&	19991118-04:34:49.520	&		&	447399	&	273	&	20090303-04:27:49.000	&		&	34800	\\
120	&	19991118-04:46:15.520	&		&	17811259	&	274	&	20090330-01:43:11.000	&		&	25000	\\
121	&	19991118-05:14:12.920	&		&	1123814	&	275	&	20090530-03:52:11.000	&		&	106000	\\
122	&	19991118-05:15:20.220	&		&	2822894	&	276	&	20090619-09:00:07.000	&		&	56700	\\
123	&	19991118-11:07:46.200	&		&	1147513	&	277	&	20090626-02:04:07.000	&		&	48900	\\
124	&	19991118-11:18:05.900	&		&	456833	&	278	&	20091024-23:57:36.000	&		&	17900	\\
125	&	19991118-12:11:45.500	&		&	456833	&	279	&	20091025-00:14:24.000	&		&	3890	\\
126	&	20011118-18:10:36.000	&		&	711779	&	280	&	20091025-01:20:00.000	&		&	15900	\\
127	&	20011118-18:12:21.000	&		&	492431	&	281	&	20091025-01:52:04.000	&		&	8900	\\
128	&	20011118-18:19:55.000	&		&	373547	&	282	&	20091025-01:55:07.000	&		&	19300	\\
129	&	20011118-18:27:46.000	&		&	5920318	&	283	&	20091025-01:58:10.000	&		&	33500	\\
130	&	20011118-23:19:15.210	&		&	823711	&	284	&	20091025-02:37:58.000	&		&	17800	\\
131	&	20011119-00:18:58.200	&		&	3063690	&	285	&	20091025-02:38:08.000	&		&	21600	\\
132	&	20020219-19:40:04.000	&		&	688974	&	286	&	20091025-02:53:59.000	&		&	34800	\\
133	&	20030205-19:24:43.000	&		&	355941	&	287	&	20091112-10:10:23.000	&		&	23400	\\
134	&	20031226-17:36:38.000	&		&	948617	&	288	&	20091113-10:15:45.000	&		&	37800	\\
135	&	20040811-18:28:26.900	&		&	51206	&	289	&	20091210-09:41:54.000	&		&	22400	\\
136	&	20071214-19:18:06.000	&		&	74433	&	290	&	20091221-00:12:38.000	&		&	47600	\\
137	&	20071214-19:28:48.000	&		&	373935	&	291	&	20091221-00:33:46.000	&		&	20800	\\
138	&	20071214-19:50:57.000	&		&	67884	&	292	&	20100219-00:45:39.000	&		&	15600	\\
139	&	20071214-20:42:57.000	&		&	939283	&	293	&	20100219-01:15:11.000	&		&	24100	\\
140	&	20110409-20:38:08.000	&		&	454006	&	294	&	20100421-02:48:03.000	&		&	14900	\\
141	&	20110409-20:52:44.000	&		&	286458	&	295	&	20100518-01:38:31.000	&		&	14000	\\
142	&	20110411-00:05:06.000	&		&	358438	&	296	&	20100518-01:56:33.000	&		&	7070	\\
143	&	20111230-21:00:30.000	&		&	295838	&	297	&	20100518-02:31:10.000	&		&	52200	\\
144	&	20111230-21:00:30.000	&		&	295838	&	298	&	20100708-08:48:56.000	&		&	508000	\\
145	&	20120226-21:40:10.000	&		&	232379	&	299	&	20100902-06:54:16.000	&		&	25000	\\
146	&	20120228-23:05:16.000	&		&	443568	&	300	&	20101004-09:27:01.000	&		&	29200	\\
147	&	20120327-20:47:16.000	&		&	93003	&	301	&	20110109-01:17:55.000	&		&	23900	\\
148	&	20120726-21:35:04.000	&		&	214427	&	302	&	20110226-09:39:29.000	&		&	14800	\\
149	&	20121020-20:05:03.000	&		&	403696	&	303	&	20110226-10:38:26.000	&		&	15200	\\
150	&	20121020-20:48:28.000	&		&	232303	&	304	&	20110408-01:32:18.000	&		&	61600	\\
151	&	20120813	-03:55:08.000	&		&	393885	&	305	&	20110510-03:40:20.000	&		&	156000	\\
152	&	20130206	-06:29:56.750	&		&	82000	&	306	&	20110823-07:39:07.000	&		&	15500	\\
153	&	20130414-20:00:45.430	&		&	430000	&	307	&	20110823-09:58:32.000	&		&	12500	\\
154	&	20130416-20:35:41.000	&		&	88427&		&			&		&		\\

\hline
\hline
\end{longtable}

\newpage
\begin{landscape}% Landscape page
\begin{longtable}{|r|ccccc|ccccc|ccccc|}
\caption{\label{table4}Summary of the characteristics of the impactors. The meteoroid source (S) with its probability (P), its impact speed ($v_{imp}$) \red{in km~s$^{-1}$}, mass ($m$) \red{in gr} and size ($d$) \red{in cm} are calculated using three different estimations for the luminous efficiency $\eta$. We use $\eta_1=5\times10^{-4}$ (S$_1$, P$_1$, $v_{imp1}$, $m_1$, $d_1$) and $\eta_2=1.5\times10^{-3}$ (S$_2$, P$_2$, $v_{imp2}$, $m_2$, $d_2$) for the whole dataset. Additionally, for the data taken from \cite{suggs2014} we use the expression of $\eta_S$ that is described in their work (S$_S$, P$_S$, $v_{impS}$, $m_S$, $d_S$). }\\
\hline\hline
ID & S$_1$	&	P$_1$	&	$v_{imp1}$	&	$m_1$	&	$d_1$	&	S$_2$	&	P$_2$	&	$v_{imp2}$	&	$m_2$	&	$d_2$	&	S$_S$	&	P$_S$	&	$v_{impS}$	&	$m_S$ 	&	$d_S$	\\
\hline
\endfirsthead
\multicolumn{16}{c}
        {{ Table \thetable\ : Continued from previous page.}} \\
\hline\hline
\endhead
\hline\endfoot
1	&	SPO	&	0.79	&	24.00		&	102.38	&	4.77	&	SPO	&	0.82	&	24.00		&	34.13	&	3.31	&		&		&		&		&		\\
2	&	SPO	&	0.99	&	24.00		&	2325.93	&	13.51&	SPO	&	1.00	&	24.00		&	775.31	&	9.37	&		&		&		&		&		\\
3	&	SPO	&	1.00	&	24.00		&	241.69	&	6.35	&	SPO	&	1.00	&	24.00		&	80.56	&	4.41	&		&		&		&		&		\\
4	&	SPO	&	0.99	&	24.00		&	193.66	&	5.90	&	SPO	&	0.99	&	24.00		&	64.55	&	4.09	&		&		&		&		&		\\
5	&	SPO	&	1.00	&	24.00		&	118.53	&	5.01	&	SPO	&	1.00	&	24.00		&	39.51	&	3.47	&		&		&		&		&		\\
6	&	ETA	&	0.53	&	64.45		&	17.18	&	3.32	&	SPO	&	0.54	&	24.00		&	41.31	&	4.44	&		&		&		&		&		\\
7	&	SPO	&	0.95	&	24.00		&	118.80	&	5.01	&	SPO	&	0.96	&	24.00		&	39.60	&	3.48	&		&		&		&		&		\\
8	&	SPO	&	0.87	&	24.00		&	286.71	&	6.73	&	SPO	&	0.90	&	24.00		&	95.57	&	4.66	&		&		&		&		&		\\
9	&	SPO	&	0.62	&	24.00		&	125.62	&	4.85	&	SPO	&	0.67	&	24.00		&	41.87	&	3.36	&		&		&		&		&		\\
10	&	PER	&	0.45	&	57.03		&	20.40	&	3.19	&	PER	&	0.40	&	57.03		&	6.80		&	2.21	&		&		&		&		&		\\
11	&	PER	&	0.33	&	57.03		&	20.98	&	3.22	&	SDA	&	0.30	&	41.22		&	13.39	&	2.20	&		&		&		&		&		\\
12	&	CAP	&	0.40	&	24.06		&	96.59	&	4.45	&	CAP	&	0.38	&	24.06		&	32.20	&	3.08	&		&		&		&		&		\\
13	&	PER	&	0.44	&	57.03		&	206.63	&	6.90	&	PER	&	0.40	&	57.03		&	68.88	&	4.79	&		&		&		&		&		\\
14	&	SPO	&	0.90	&	24.00		&	120.55	&	4.71	&	SPO	&	0.91	&	24.00		&	40.18	&	3.27	&		&		&	 	&		&		\\
15	&	SPO	&	0.74	&	24.00		&	130.95	&	5.18	&	SPO	&	0.78	&	24.00		&	43.65	&	3.59	&		&		&		&		&		\\
16	&	SPO	&	0.84	&	24.00		&	134.53	&	5.23	&	SPO	&	0.86	&	24.00		&	44.84	&	3.62	&		&		&		&		&		\\
17	&	NIA	&	0.41	&	31.20		&	45.52	&	3.64	&	SPO	&	0.44	&	24.00		&	25.64	&	3.01	&		&		&		&		&		\\
18	&	SPO	&	0.51	&	24.00		&	103.45	&	4.79	&	SPO	&	0.57	&	24.00		&	34.48	&	3.32	&		&		&		&		&		\\
19	&	SPO	&	1.00	&	24.00		&	866.29	&	9.72	&	SPO	&	0.99	&	24.00		&	288.76	&	6.74	&		&		&		&		&		\\
20	&	SPO	&	1.00	&	24.00		&	705.91	&	9.08	&	SPO	&	1.00	&	24.00		&	235.3	&	6.30	&		&		&		&		&		\\
21	&	SPO	&	0.56	&	24.00		&	210.48	&	6.31	&	SPO	&	0.64	&	24.00		&	70.16	&	4.38	&		&		&		&		&		\\
22	&	SPO	&	0.53	&	24.00		&	128.89	&	5.36	&	SPO	&	0.60	&	24.00		&	42.96	&	3.72	&		&		&		&		&		\\
23	&	STA	&	0.51	&	28.55		&	51.32	&	3.94	&	STA	&	0.49	&	28.55		&	17.11	&	2.73	&		&		&		&		&		\\
24	&	STA	&	0.46	&	27.83		&	138.03	&	5.48	&	STA	&	0.44	&	27.83		&	46.01	&	3.80	&		&		&		&		&		\\
25	&	SPO	&	0.99	&	24.00		&	112.74	&	4.93	&	SPO	&	0.99	&	24.00		&	37.58	&	3.42	&		&		&		&		&		\\
26	&	SPO	&	0.60	&	24.00		&	122.93	&	5.07	&	SPO	&	0.65	&	24.00		&	40.98	&	3.52	&		&		&		&		&		\\
27	&	GEM	&	0.83	&	34.16		&	78.54	&	3.73	&	GEM	&	0.80	&	34.16		&	26.18	&	2.58	&		&		&		&		&		\\
28	&	SPO	&	0.96	&	24.00		&	165.30	&	5.60	&	SPO	&	0.97	&	24.00		&	55.10	&	3.88	&		&		&		&		&		\\
29	&	GEM	&	0.71	&	33.85		&	67.27	&	3.54	&	GEM	&	0.67	&	33.85		&	22.42	&	2.45	&		&		&		&		&		\\
30	&	SPO	&	0.99	&	24.00		&	804.99	&	9.49	&	SPO	&	0.99	&	24.00		&	268.33	&	6.58	&		&		&		&		&		\\
31	&	SPO	&	0.99	&	24.00		&	133.85	&	5.22	&	SPO	&	1.00	&	24.00		&	44.62	&	3.62	&		&		&		&		&		\\
32	&	SPO	&	1.00	&	24.00		&	210.41	&	6.07	&	SPO	&	1.00	&	24.00		&	70.14	&	4.21	&		&		&		&		&		\\
33	&	SPO	&	0.72	&	24.00		&	366.63	&	7.30	&	SPO	&	0.76	&	24.00		&	122.21	&	5.06	&		&		&		&		&		\\
34	&	SPO	&	0.91	&	24.00		&	196.24	&	5.93	&	SPO	&	0.92	&	24.00		&	65.41	&	4.11	&		&		&		&		&		\\
35	&	SPO	&	0.83	&	24.00		&	177.94	&	5.74	&	SPO	&	0.86	&	24.00		&	59.31	&	3.98	&		&		&		&		&		\\
36	&	SPO	&	0.63	&	24.00		&	183.31	&	5.79	&	SPO	&	0.68	&	24.00		&	61.10	&	4.02	&		&		&		&		&		\\
37	&	SPO	&	0.98	&	24.00		&	691.57	&	9.02	&	SPO	&	0.99	&	24.00		&	230.52	&	6.25	&		&		&		&		&		\\
38	&	SPO	&	0.96	&	24.00		&	85.08	&	4.49	&	SPO	&	0.97	&	24.00		&	28.36	&	3.11	&		&		&		&		&		\\
39	&	SPO	&	0.52	&	24.00		&	202.90	&	5.45	&	SPO	&	0.57	&	24.00		&	67.63	&	3.78	&		&		&		&		&		\\
40	&	SPO	&	0.95	&	24.00		&	576.97	&	7.94	&	SPO	&	0.96	&	24.00		&	192.32	&	5.51	&		&		&		&		&		\\
41	&	SPO	&	0.97	&	24.00		&	102.15	&	4.77	&	SPO	&	0.97	&	24.00		&	34.05	&	3.31	&		&		&		&		&		\\
42	&	PER	&	0.86	&	58.36		&	268.96	&	7.54	&	PER	&	0.81	&	58.36		&	89.65	&	5.23	&		&		&		&		&		\\
43	&	SPO	&	0.93	&	24.00		&	116.01	&	4.97	&	SPO	&	0.94	&	24.00		&	38.67	&	3.45	&		&		&		&		&		\\
44	&	SPO	&	0.90	&	24.00		&	184.83	&	5.28	&	SPO	&	0.92	&	24.00		&	61.61	&	3.66	&		&		&		&		&		\\
45	&	SPO	&	0.95	&	24.00		&	76.67	&	4.05	&	SPO	&	0.95	&	24.00		&	25.56	&	2.81	&		&		&		&		&		\\
46	&	PER	&	0.88	&	58.28		&	9.36		&	2.46	&	PER	&	0.84	&	58.28		&	3.12		&	1.71	&		&		&		&		&		\\
47	&	PER	&	0.79	&	58.28		&	91.96	&	5.27	&	PER	&	0.72	&	58.28		&	30.65	&	3.65	&		&		&		&		&		\\
48	&	SPO	&	0.88	&	24.00		&	103.50	&	4.35	&	SPO	&	0.90	&	24.00		&	34.50	&	3.02	&		&		&		&		&		\\
49	&	SPO	&	0.72	&	24.00		&	71.53	&	4.23	&	SPO	&	0.76	&	24.00		&	23.84	&	2.94	&		&		&		&		&		\\
50	&	SPO	&	1.00	&	24.00		&	223.30	&	6.19	&	SPO	&	1.00		&	24.00		&	74.43	&	4.29	&		&		&		&		&		\\
51	&	SPO	&	1.00	&	24.00		&	2112.45	&	13.09&	SPO	&	1.00		&	24.00		&	704.15	&	9.07	&		&		&		&		&		\\
52	&	SPO	&	1.00	&	24.00		&	209.76	&	6.06	&	SPO	&	1.00		&	24.00		&	69.92	&	4.20	&		&		&		&		&		\\
53	&	SPO	&	1.00	&	24.00		&	73.59	&	4.27	&	SPO	&	1.00		&	24.00		&	24.53	&	2.96	&		&		&		&		&		\\
54	&	SPO	&	1.00	&	24.00		&	65.62	&	4.11	&	SPO	&	1.00		&	24.00		&	21.87	&	2.85	&		&		&		&		&		\\
55	&	STA	&	0.54	&	30.02		&	153.37	&	5.68	&	STA	&	0.51		&	30.02		&	51.12	&	3.94	&		&		&		&		&		\\
56	&	SPO	&	1.00	&	24.00		&	141.53	&	5.32	&	SPO	&	1.00		&	24.00		&	47.18	&	3.69	&		&		&		&		&		\\
57	&	SPO	&	1.00	&	24.00		&	146.41	&	5.38	&	SPO	&	1.00		&	24.00		&	48.80	&	3.73	&		&		&		&		&		\\
58	&	SPO	&	0.87	&	24.00		&	391.96	&	7.46	&	SPO	&	0.89	&	24.00		&	130.65	&	5.18	&		&		&		&		&		\\
59	&	SPO	&	0.83	&	24.00		&	349.00	&	7.18	&	SPO	&	0.85	&	24.00		&	116.33	&	4.98	&		&		&		&		&		\\
60	&	SPO	&	0.86	&	24.00		&	306.39	&	6.88	&	SPO	&	0.87	&	24.00		&	102.13	&	4.77	&		&		&		&		&		\\
61	&	SPO	&	1.00	&	24.00		&	380.90	&	7.39	&	SPO	&	1.00	&	24.00		&	126.97	&	5.13	&		&		&		&		&		\\
62	&	SPO	&	0.94	&	24.00		&	283.37	&	6.70	&	SPO	&	0.95	&	24.00		&	94.46	&	4.65	&		&		&		&		&		\\
63	&	SPO	&	0.66	&	24.00		&	167.55	&	5.62	&	SPO	&	0.71	&	24.00		&	55.85	&	3.90	&		&		&		&		&		\\
64	&	SPO	&	0.77	&	24.00		&	170.14	&	5.65	&	SPO	&	0.81	&	24.00		&	56.71	&	3.92	&		&		&		&		&		\\
65	&	SPO	&	0.78	&	24.00		&	3468.58	&	15.44&	SPO	&	0.81	&	24.00		&	1156.19	&	10.7	&		&		&		&		&		\\
66	&	SPO	&	0.81	&	24.00		&	123.12	&	5.07	&	SPO	&	0.84	&	24.00		&	41.04	&	3.52	&		&		&		&		&		\\
67	&	SPO	&	0.90	&	24.00		&	241.83	&	6.35	&	SPO	&	0.92	&	24.00		&	80.61	&	4.41	&		&		&		&		&		\\
68	&	SPO	&	0.59	&	24.00		&	230.27	&	5.94	&	SPO	&	0.64	&	24.00		&	76.76	&	4.12	&		&		&		&		&		\\
69	&	SPO	&	0.92	&	24.00		&	1064.74	&	9.89	&	SPO	&	0.93	&	24.00		&	354.91	&	6.86	&		&		&		&		&		\\
70	&	CAP	&	0.42	&	22.70		&	237.62	&	6.00	&	CAP	&	0.39	&	22.7			&	79.21	&	4.16	&		&		&		&		&		\\
71	&	SPO	&	0.41	&	24.00		&	511.15	&	7.75	&	SPO	&	0.47	&	24.00		&	170.38	&	5.37	&		&		&		&		&		\\
72	&	SPO	&	0.48	&	24.00		&	199.86	&	5.66	&	SPO	&	0.54	&	24.00		&	66.62	&	3.93	&		&		&		&		&		\\
73	&	CAP	&	0.48	&	22.67		&	141.39	&	5.05	&	SPO	&	0.47	&	24.00		&	42.06	&	3.37	&		&		&		&		&		\\
74	&	CAP	&	0.42	&	22.67		&	285.40	&	6.38	&	SPO	&	0.43	&	24.00		&	84.85	&	4.26	&		&		&		&		&		\\
75	&	CAP	&	0.41	&	22.67		&	449.37	&	7.42	&	CAP	&	0.38	&	22.67		&	149.79	&	5.15	&		&		&		&		&		\\
76	&	SPO	&	0.36	&	24.00		&	141.93	&	5.05	&	SPO	&	0.41	&	24.00		&	47.31	&	3.50	&		&		&		&		&		\\
77	&	SPO	&	0.60	&	24.00		&	161.09	&	5.55	&	SPO	&	0.65	&	24.00		&	53.7		&	3.85	&		&		&		&		&		\\
78	&	CAP	&	0.42	&	22.62		&	115.55	&	4.72	&	CAP	&	0.40	&	22.62		&	38.52	&	3.27	&		&		&		&		&		\\
79	&	PER	&	0.34	&	56.98		&	16.91	&	3.00	&	PER	&	0.30	&	56.98		&	5.64		&	2.08	&		&		&		&		&		\\
80	&	PER	&	0.87	&	58.06		&	34.62	&	3.81	&	PER	&	0.82	&	58.06		&	11.54	&	2.64	&		&		&		&		&		\\
81	&	PER	&	0.90	&	58.06		&	83.49	&	5.10	&	PER	&	0.86	&	58.06		&	27.83	&	3.54	&		&		&		&		&		\\
82	&	SPO	&	0.90	&	24.00		&	231.65	&	7.17	&	SPO	&	0.92	&	24.00		&	77.22	&	4.97	&		&		&		&		&		\\
83	&	SPO	&	1.00	&	24.00		&	104.33	&	4.80	&	SPO	&	1.00		&	24.00		&	34.78	&	3.33	&		&		&		&		&		\\
84	&	SPO	&	1.00	&	24.00		&	98.74	&	4.71	&	SPO	&	1.00		&	24.00		&	32.91	&	3.27	&		&		&		&		&		\\
85	&	SPO	&	1.00	&	24.00		&	129.96	&	5.17	&	SPO	&	1.00		&	24.00		&	43.32	&	3.58	&		&		&		&		&		\\
86	&	SPO	&	1.00	&	24.00		&	176.51	&	5.72	&	SPO	&	1.00		&	24.00		&	58.84	&	3.97	&		&		&		&		&		\\
87	&	SPO	&	1.00	&	24.00		&	180.48	&	5.76	&	SPO	&	1.00		&	24.00		&	60.16	&	4.00	&		&		&		&		&		\\
88	&	SPO	&	1.00	&	24.00		&	465.34	&	7.90	&	SPO	&	1.00		&	24.00		&	155.11	&	5.48	&		&		&		&		&		\\
89	&	STA	&	0.37	&	27.22		&	108.21	&	5.05	&	STA	&	0.35	&	27.22		&	36.07	&	3.50	&		&		&		&		&		\\
90	&	STA	&	0.44	&	26.87		&	168.73	&	5.86	&	STA	&	0.41	&	26.87		&	56.24	&	4.06	&		&		&		&		&		\\
91	&	NTA	&	0.67	&	29.02		&	151.73	&	5.66	&	NTA	&	0.61	&	29.02		&	50.58	&	3.92	&		&		&		&		&		\\
92	&	NTA	&	0.51	&	28.89		&	197.28	&	6.18	&	NTA	&	0.45	&	28.89		&	65.76	&	4.28	&		&		&		&		&		\\
93	&	SPO	&	0.65	&	24.00		&	288.12	&	5.75	&	SPO	&	0.69	&	24.00		&	96.04	&	3.98	&		&		&		&		&		\\
94	&	SPO	&	0.55	&	24.00		&	213663.59&	60.98&	SPO	&	0.59	&	24.00		&	71221.20	&	42.28&		&		&		&		&		\\
95	&	SPO	&	0.52	&	24.00		&	114.97	&	4.96	&	SPO	&	0.57	&	24.00		&	38.32	&	3.44	&		&		&		&		&		\\
96	&	SPO	&	0.66	&	24.00		&	164.05	&	5.58	&	SPO	&	0.70	&	24.00		&	54.68	&	3.30	&		&		&		&		&		\\
97	&	SPO	&	1.00	&	24.00		&	275.58	&	6.64	&	SPO	&	1.00	&	24.00		&	91.86	&	4.60	&		&		&		&		&		\\
98	&	SPO	&	0.93	&	24.00		&	138.46	&	5.28	&	SPO	&	0.94	&	24.00		&	46.15	&	3.66	&		&		&		&		&		\\
99	&	SPO	&	0.96	&	24.00		&	115.94	&	4.97	&	SPO	&	0.97	&	24.00		&	38.65	&	3.45	&		&		&		&		&		\\
100	&	SPO	&	0.99	&	24.00		&	623.57	&	8.71	&	SPO	&	0.99	&	24.00		&	207.86	&	6.04	&		&		&		&		&		\\
101	&	SPO	&	1.00	&	24.00		&	189.94	&	5.86	&	SPO	&	1.00	&	24.00		&	63.31	&	4.07	&		&		&		&		&		\\
102	&	SPO	&	1.00	&	24.00		&	139.18	&	5.29	&	SPO	&	1.00	&	24.00		&	46.39	&	3.66	&		&		&		&		&		\\
103	&	SPO	&	1.00	&	24.00		&	94.03	&	4.64	&	SPO	&	1.00	&	24.00		&	31.34	&	3.22	&		&		&		&		&		\\
104	&	SPO	&	1.00	&	24.00		&	144.02	&	5.35	&	SPO	&	1.00 	&	24.00		&	48.01	&	3.71	&		&		&		&		&		\\
105	&	HVI	&	0.61	&	18.65		&	500.83	&	8.10	&	HVI	&	0.55	&	18.65		&	166.94	&	5.62	&		&		&		&		&		\\
106	&	SPO	&	0.93	&	24.00		&	798.44	&	9.46	&	SPO	&	0.94	&	24.00		&	266.15	&	6.56	&		&		&		&		&		\\
107	&	SPO	&	0.94	&	24.00		&	174.23	&	5.70	&	SPO	&	0.95	&	24.00		&	58.08	&	3.95	&		&		&		&		&		\\
108	&	SDA	&	0.68	&	42.16		&	32.90	&	2.97	&	SDA	&	0.63	&	42.16		&	10.97	&	2.06	&		&		&		&		&		\\
109	&	SDA	&	0.67	&	42.16		&	77.35	&	3.95	&	SDA	&	0.62	&	42.16		&	25.78	&	2.74	&		&		&		&		&		\\
110	&	SPO	&	0.95	&	24.00		&	154.33	&	5.47	&	SPO	&	0.96	&	24.00		&	51.44	&	3.79	&		&		&		&		&		\\
111	&	SPO	&	0.54	&	24.00		&	247.32	&	6.40	&	SPO	&	0.59	&	24.00		&	82.44	&	4.44	&		&		&		&		&		\\
112	&	SPO	&	0.72	&	24.00		&	135.93	&	4.90	&	SPO	&	0.74	&	24.00		&	45.31	&	3.40	&		&		&		&		&		\\
113	&	SPO	&	0.74	&	24.00		&	19630.98	&	27.51&	SPO	&	0.78	&	24.00		&	6543.66	&	19.08 &		&		&		&		&		\\
114	&	SPO	&	0.74	&	24.00		&	123863.08&	50.84&	SPO	&	0.78	&	24.00		&	41287.69	&	35.25 &		&		&		&		&		\\
115	&	SPO	&	0.74	&	24.00		&	123689.30&	50.82&	SPO	&	0.78	&	24.00		&	41229.77	&	35.24 &		&		&		&		&		\\
116	&	SPO	&	0.78	&	24.00		&	19630.98	&	27.51&	SPO	&	0.81	&	24.00		&	6543.66	&	19.08 &		&		&		&		&		\\
117	&	SPO	&	0.84	&	24.00		&	12368.93	&	23.59&	SPO	&	0.87	&	24.00		&	4122.98	&	16.35 &		&		&		&		&		\\
118	&	SPO	&	0.75	&	24.00		&	49241.60	&	37.38&	SPO	&	0.79	&	24.00		&	16413.87	&	25.92 &		&		&		&		&		\\
119	&	SPO	&	0.63	&	24.00		&	3106.93	&	24.57&	SPO	&	0.68	&	24.00		&	1035.64	&	17.04 &		&		&		&		&		\\
120	&	SPO	&	0.76	&	24.00		&	123689.30&	50.82&	SPO	&	0.79	&	24.00		&	41229.77	&	35.24 &		&		&		&		&		\\
121	&	SPO	&	0.73	&	24.00		&	7804.27	&	20.23&	SPO	&	0.77	&	24.00		&	2601.42	&	14.03 &		&		&		&		&		\\
122	&	SPO	&	0.65	&	24.00		&	19603.43	&	27.50&	SPO	&	0.70	&	24.00		&	6534.48	&	19.07 &		&		&		&		&		\\
123	&	SPO	&	0.55	&	24.00		&	7968.84	&	33.63&	SPO	&	0.61	&	24.00		&	2656.28	&	23.32 &		&		&		&		&		\\
124	&	SPO	&	0.64	&	24.00		&	3172.45	&	14.99&	SPO	&	0.69	&	24.00		&	1057.48	&	10.39 &		&		&		&		&		\\
125	&	SPO	&	0.72	&	24.00		&	3172.45	&	14.99&	SPO	&	0.76	&	24.00		&	1057.48	&	10.39 &		&		&		&		&		\\
126	&	SPO	&	0.47	&	24.00		&	4942.91	&	28.68&	SPO	&	0.53	&	24.00		&	1647.64	&	19.89 &		&		&		&		&		\\
127	&	SPO	&	0.52	&	24.00		&	3419.66	&	15.37&	SPO	&	0.57	&	24.00		&	1139.89	&	10.65 &		&		&		&		&		\\
128	&	SPO	&	0.53	&	24.00		&	2594.08	&	14.01&	SPO	&	0.58	&	24.00		&	864.69	&	9.72	&		&		&		&		&		\\
129	&	SPO	&	0.69	&	24.00		&	41113.32	&	35.20&	SPO	&	0.74	&	24.00		&	13704.44	&	24.41&		&		&		&		&		\\
130	&	SPO	&	0.68	&	24.00		&	5720.22	&	18.24&	SPO	&	0.73	&	24.00		&	1906.74	&	12.65&		&		&		&		&		\\
131	&	SPO	&	0.66	&	24.00		&	21275.62	&	28.26&	SPO	&	0.71	&	24.00		&	7091.87	&	19.6	&		&		&		&		&		\\
132	&	SPO	&	1.00	&	24.00		&	4784.54	&	17.19&	SPO	&	1.00	&	24.00		&	1594.85	&	11.92&		&		&		&		&		\\
133	&	SPO	&	0.92	&	24.00		&	2471.81	&	13.79&	SPO	&	0.94	&	24.00		&	823.94	&	9.56	&		&		&		&		&		\\
134	&	SPO	&	0.96	&	24.00		&	6587.62	&	19.12&	SPO	&	0.96	&	24.00		&	2195.87	&	13.26&		&		&		&		&		\\
135	&	PER	&	0.77	&	58.82		&	59.20	&	4.55&	PER	&	0.75	&	58.82		&	19.73	&	3.15	&		&		&		&		&		\\
136	&	SPO	&	1.00	&	24.00		&	516.90	&	8.19	&	SPO	&	1.00	&	24.00		&	172.30	&	5.68	&		&		&		&		&		\\
137	&	SPO	&	0.99	&	24.00		&	2596.77	&	14.02&	SPO	&	0.99	&	24.00		&	865.59	&	9.72	&		&		&		&		&		\\
138	&	SPO	&	0.95	&	24.00		&	471.42	&	7.94	&	SPO	&	0.96	&	24.00		&	157.14	&	5.50	&		&		&		&		&		\\
139	&	SPO	&	0.95	&	24.00		&	6522.80	&	19.06&	SPO	&	0.96	&	24.00		&	2174.27	&	13.21&		&		&		&		&		\\
140	&	SPO	&	0.72	&	24.00		&	3152.82	&	14.96&	SPO	&	0.76	&	24.00		&	1050.94	&	10.37&		&		&		&		&		\\
141	&	SPO	&	0.53	&	24.00		&	1989.29	&	12.83&	SPO	&	0.58	&	24.00		&	663.10	&	8.89	&		&		&		&		&		\\
142	&	SPO	&	0.61	&	24.00		&	2489.15	&	13.82&	SPO	&	0.66	&	24.00		&	829.72	&	9.58	&		&		&		&		&		\\
143	&	SPO	&	0.91	&	24.00		&	2054.43	&	12.97&	SPO	&	0.93	&	24.00		&	684.81	&	8.99	&		&		&		&		&		\\
144	&	SPO	&	0.91	&	24.00		&	2054.43	&	12.97&	SPO	&	0.93	&	24.00		&	684.81	&	8.99	&		&		&		&		&		\\
145	&	SPO	&	1.00	&	24.00		&	1613.74	&	11.96&	SPO	&	1.00	&	24.00		&	537.91	&	8.29	&		&		&		&		&		\\
146	&	SPO	&	0.99	&	24.00		&	3080.33	&	14.84&	SPO	&	0.99	&	24.00		&	1026.78	&	10.29&		&		&		&		&		\\
147	&	SPO	&	1.00	&	24.00		&	645.85	&	8.82&	SPO	&	1.00	&	24.00		&	215.28	&	6.11	&		&		&		&		&		\\
148	&	CAP	&	0.70	&	24.41		&	1439.74	&	10.94&	CAP	&	0.66	&	24.41		&	479.91	&	7.59	&		&		&		&		&		\\
149	&	NTA	&	0.45	&	31.87		&	1589.89	&	12.38&	NTA	&	0.43	&	31.87		&	529.96	&	8.58	&		&		&		&		&		\\
150	&	STA	&	0.49	&	28.85		&	1116.71	&	11.01&	STA	&	0.48	&	28.85		&	372.24	&	7.63	&		&		&		&		&		\\
151	&	SPO	&	0.48	&	24.00		&	2735.31	&	14.26&	SPO	&	0.53	&	24.00		&	911.77	&	9.89	&		&		&		&		&		\\
152	&	SPO	&	0.98	&	24.00		&	569.44	&	8.45	&	SPO	&	0.99	&	24.00		&	189.81	&	5.86	&		&		&		&		&		\\
153	&	SPO	&	0.72	&	24.00		&	2986.11	&	14.69&	SPO	&	0.77	&	24.00		&	995.37	&	10.18&		&		&		&		&		\\
154	&	SPO	&	0.54	&	24.00		&	614.07	&	8.67	&	SPO	&	0.59	&	24.00		&	204.69	&	6.01	&		&		&		&		&		\\
155	&	AVB	&	0.51	&	20.03		&	2534.42	&	13.91&	SPO	&	0.52	&	24.00		&	588.39	&	8.55	&		&		&		&		&		\\
156	&	AVB	&	0.59	&	20.02		&	2537.42	&	13.91&	AVB	&	0.54	&	20.02		&	845.81	&	9.65	&		&		&		&		&		\\
157	&	AVB	&	0.57	&	19.97		&	882.34	&	9.78&	AVB	&	0.52	&	19.97		&	294.11	&	6.78	&		&		&		&		&		\\
158	&	AVB	&	0.67	&	19.76		&	3719.26	&	15.80&	AVB	&	0.63	&	19.76		&	1239.75	&	10.96&		&		&		&		&		\\
159	&	PER	&	0.98	&	58.64		&	471.58	&	9.09&	PER	&	0.97	&	58.64		&	157.19	&	6.30	&		&		&		&		&		\\
160	&	PER	&	0.92	&	58.64		&	93.86	&	5.31	&	PER	&	0.90	&	58.64		&	31.29	&	3.68	&		&		&		&		&		\\
161	&	PER	&	0.97	&	58.65		&	621.53	&	9.96	&	PER	&	0.96	&	58.65		&	207.18	&	6.91	&		&		&		&		&		\\
162	&	SPO	&	0.49	&	24.00		&	10978.34	&	22.67&	SPO	&	0.54	&	24.00		&	3659.45	&	15.72&		&		&		&		&		\\
163	&	SPO	&	0.44	&	24.00		&	4792.22	&	17.20&	SPO	&	0.49	&	24.00		&	1597.41	&	11.92&		&		&		&		&		\\
164	&	SPO	&	0.38	&	24.00		&	14472.27	&	24.86&	SPO	&	0.43	&	24.00		&	4824.09	&	17.23&		&		&		&		&		\\
165	&	SPO	&	0.56	&	24.00		&	489.88	&	8.04	&	SPO	&	0.61	&	24.00		&	163.29	&	5.57	&		&		&		&		&		\\
166	&	SPO	&	0.44	&	24.00		&	446.77	&	7.80	&	SPO	&	0.49	&	24.00		&	148.92	&	5.41	&		&		&		&		&		\\
167	&	PER	&	0.60	&	59.05		&	7065.26	&	22.4	&	PER	&	0.54	&	59.05		&	2355.09	&	15.53&		&		&		&		&		\\
168	&	SPO	&	0.48	&	24.00		&	933.44	&	9.97	&	SPO	&	0.53	&	24.00		&	311.15	&	6.91	&		&		&		&		&		\\
169	&	SPO	&	0.47	&	24.00		&	489.88	&	8.04	&	SPO	&	0.52	&	24.00		&	163.29	&	5.57	&		&		&		&		&		\\
170	&	PER	&	0.84	&	59.17		&	1115.00	&	12.11&	PER	&	0.80	&	59.17		&	371.67	&	8.39	&		&		&		&		&		\\
171	&	GEM	&	0.53	&	36.97		&	1033.48	&	8.80	&	GEM	&	0.51	&	36.97		&	344.49	&	6.10	&		&		&		&		&		\\
172	&	SPO	&	0.65	&	24.00		&	1287.13	&	11.09&	SPO	&	0.69	&	24.00		&	429.04	&	7.69	&		&		&		&		&		\\
173	&	SPO	&	0.44	&	24.00		&	4262.10	&	14.11&	SPO	&	0.48	&	24.00		&	1420.7	&	9.78	&		&		&		&		&		\\
174	&	GEM	&	0.55	&	36.90		&	663.10	&	7.59	&	GEM	&	0.53	&	36.90		&	221.03	&	5.26	&		&		&		&		&		\\
175	&	GEM	&	0.69	&	36.92		&	2688.43	&	12.10&	GEM	&	0.68	&	36.92		&	896.14	&	8.39	&		&		&		&		&		\\
176	&	SPO	&	0.93	&	24.00		&	2811.55	&	14.40&	SPO	&	0.94	&	24.00		&	937.18	&	9.98	&		&		&		&		&		\\
177	&	SPO	&	0.89	&	24.00		&	5874.16	&	18.40&	SPO	&	0.91	&	24.00		&	1958.05	&	12.76&		&		&		&		&		\\
178	&	SPO	&	1.00	&	24.00		&	2430.56	&	13.71&	SPO	&	1.00	&	24.00		&	810.19	&	9.51	&		&		&		&		&		\\
179	&	SPO	&	0.99	&	24.00		&	312.50	&	6.92	&	SPO	&	0.99	&	24.00		&	104.17	&	4.80	&		&		&		&		&		\\
180	&	SPO	&	1.00	&	24.00		&	5719.49	&	18.24&	SPO	&	1.00	&	24.00		&	1906.5	&	12.65&		&		&		&		&		\\
181	&	LEO	&	0.49	&	70.27		&	51.04	&	6.25	&	SPO	&	0.46	&	24.00		&	145.83	&	8.86	&		&		&		&		&		\\
182	&	SPO	&	1.00	&	24.00		&	148.61	&	5.40	&	SPO	&	1.00	&	24.00		&	14.86	&	2.51	&	SPO	&	1.00		&	24.00		&	57.56	&	3.94	\\
183	&	SPO	&	1.00	&	24.00		&	218.06	&	6.14	&	SPO	&	1.00	&	24.00		&	21.81	&	2.85	&	SPO	&	1.00		&	24.00		&	84.46	&	4.48	\\
184	&	NTA	&	0.81	&	30.14		&	219.22	&	6.40	&	NTA	&	0.69	&	30.14		&	21.92	&	2.97	&	NTA	&	0.76		&	30.14		&	80.37	&	4.58	\\
185	&	SPO	&	0.81	&	24.00		&	108.33	&	8.03	&	SPO	&	0.87	&	24.00		&	10.83	&	3.73	&	SPO	&	0.84		&	24.00		&	41.96	&	5.85	\\
186	&	LEO	&	0.86	&	69.86		&	70.32	&	6.95	&	LEO	&	0.80	&	69.86		&	7.03		&	3.23	&	LEO	&	0.83		&	69.86		&	23.86	&	4.85	\\
187	&	LEO	&	0.80	&	69.86		&	42.37	&	5.87	&	LEO	&	0.73	&	69.86		&	4.24		&	2.72	&	LEO	&	0.77		&	69.86		&	14.38	&	4.09	\\
188	&	LEO	&	0.84	&	69.86		&	15.82	&	4.23	&	LEO	&	0.78	&	69.86		&	1.58		&	1.96	&	LEO	&	0.81		&	69.86		&	5.37		&	2.95	\\
189	&	SPO	&	0.51	&	24.00		&	285.42	&	6.72	&	SPO	&	0.62	&	24.00		&	28.54	&	3.12	&	SPO	&	0.56		&	24.00		&	110.55	&	4.90	\\
190	&	SPO	&	0.85	&	24.00		&	262.50	&	6.53	&	SPO	&	0.90	&	24.00		&	26.25	&	3.03	&	SPO	&	0.88		&	24.00		&	101.68	&	4.76	\\
191	&	SPO	&	0.72	&	24.00		&	393.75	&	7.48	&	SPO	&	0.81	&	24.00		&	39.38	&	3.47	&	SPO	&	0.76		&	24.00		&	152.51	&	5.45	\\
192	&	SPO	&	0.77	&	24.00		&	123.61	&	5.08	&	SPO	&	0.84	&	24.00		&	12.36	&	2.36	&	SPO	&	0.80		&	24.00		&	47.88	&	3.7	\\
193	&	SPO	&	0.75	&	24.00		&	129.17	&	5.16	&	SPO	&	0.82	&	24.00		&	12.92	&	2.39	&	SPO	&	0.78		&	24.00		&	50.03	&	3.76	\\
194	&	SPO	&	1.00	&	24.00		&	74.31	&	4.29	&	SPO	&	1.00	&	24.00		&	7.43		&	1.99	&	SPO	&	1.00		&	24.00		&	28.78	&	3.13	\\
195	&	SPO	&	0.99	&	24.00		&	197.22	&	5.94	&	SPO	&	0.99	&	24.00		&	19.72	&	2.76	&	SPO	&	0.99		&	24.00		&	76.39	&	4.33	\\
196	&	SPO	&	0.99	&	24.00		&	112.50	&	4.92	&	SPO	&	0.99	&	24.00		&	11.25	&	2.29	&	SPO	&	0.99		&	24.00		&	43.58	&	3.59	\\
197	&	SPO	&	1.00	&	24.00		&	159.72	&	5.53	&	SPO	&	1.00	&	24.00		&	15.97	&	2.57	&	SPO	&	1.00		&	24.00		&	61.87	&	4.03	\\
198	&	SPO	&	0.99	&	24.00		&	162.50	&	5.57	&	SPO	&	0.99	&	24.00		&	16.25	&	2.58	&	SPO	&	0.99		&	24.00		&	62.94	&	4.06	\\
199	&	SPO	&	0.99	&	24.00		&	40.49	&	3.50	&	SPO	&	0.99	&	24.00		&	4.05		&	1.63	&	SPO	&	0.99		&	24.00		&	15.68	&	2.55	\\
200	&	SPO	&	0.99	&	24.00		&	154.17	&	5.47	&	SPO	&	0.99	&	24.00		&	15.42	&	2.54	&	SPO	&	0.99		&	24.00		&	59.71	&	3.99	\\
201	&	SPO	&	1.00	&	24.00		&	420.14	&	7.64	&	SPO	&	1.00	&	24.00		&	42.01	&	3.55	&	SPO	&	1.00		&	24.00		&	162.74	&	5.57	\\
202	&	SPO	&	1.00	&	24.00		&	250.69	&	6.43	&	SPO	&	1.00	&	24.00		&	25.07	&	2.99	&	SPO	&	1.00		&	24.00		&	97.10	&	4.69	\\
203	&	SPO	&	1.00	&	24.00		&	91.67	&	4.60	&	SPO	&	1.00	&	24.00		&	9.17		&	2.13	&	SPO	&	1.00		&	24.00		&	35.51	&	3.35	\\
204	&	SPO	&	0.80	&	24.00		&	69.10	&	4.19	&	SPO	&	0.86	&	24.00		&	6.91		&	1.94	&	SPO	&	0.82		&	24.00		&	26.76	&	3.05	\\
205	&	SPO	&	0.45	&	24.00		&	70.83	&	4.22	&	SPO	&	0.65	&	24.00		&	7.08		&	1.96	&	SPO	&	0.55		&	24.00		&	27.44	&	3.08	\\
206	&	LYR	&	0.52	&	47.16		&	88.85	&	4.55	&	SPO	&	0.58	&	24.00		&	34.31	&	3.31	&	SPO	&	0.48		&	24.00		&	132.88	&	5.20	\\
207	&	LYR	&	0.46	&	47.25		&	198.9	&	5.95	&	SPO	&	0.62	&	24.00		&	77.08	&	4.34	&	SPO	&	0.51		&	24.00		&	298.57	&	6.82	\\
208	&	LYR	&	0.50	&	47.25		&	36.91	&	3.40	&	SPO	&	0.58	&	24.00		&	14.31	&	2.48	&	SPO	&	0.47		&	24.00		&	55.41	&	3.89	\\
209	&	SPO	&	0.58	&	24.00		&	204.86	&	6.01	&	SPO	&	0.75	&	24.00		&	20.49	&	2.79	&	SPO	&	0.66		&	24.00		&	79.35	&	4.38	\\
210	&	LYR	&	0.88	&	47.21		&	47.37	&	3.69	&	LYR	&	0.77&	47.21		&	4.74		&	1.71	&	LYR	&	0.84		&	47.21		&	16.42	&	2.59	\\
211	&	LYR	&	0.79	&	47.20		&	28.91	&	3.13	&	LYR	&	0.64	&	47.20		&	2.89		&	1.45	&	LYR	&	0.73		&	47.20		&	10.02	&	2.20	\\
212	&	SPO	&	0.82	&	24.00		&	136.81	&	5.26	&	SPO	&	0.87	&	24.00		&	13.68	&	2.44	&	SPO	&	0.84		&	24.00		&	52.99	&	3.83	\\
213	&	LYR	&	0.72	&	47.22		&	59.56	&	3.98	&	LYR	&	0.54	&	47.22		&	5.96		&	1.85	&	LYR	&	0.64		&	47.22		&	20.64	&	2.80	\\
214	&	LYR	&	0.69	&	47.22		&	36.96	&	3.40	&	LYR	&	0.51	&	47.22		&	3.70		&	1.58	&	LYR	&	0.62		&	47.22		&	12.81	&	2.39	\\
215	&	LYR	&	0.79	&	47.22		&	18.30	&	2.69	&	LYR	&	0.64	&	47.22		&	1.83		&	1.25	&	LYR	&	0.73		&	47.22		&	6.34		&	1.89	\\
216	&	LYR	&	0.69	&	47.22		&	151.24	&	5.43	&	LYR	&	0.51	&	47.22		&	15.12	&	2.52	&	LYR	&	0.61		&	47.22		&	52.41	&	3.82	\\
217	&	LYR	&	0.60	&	47.22		&	83.07	&	4.45	&	SPO	&	0.52	&	24.00		&	32.15	&	3.24	&	LYR	&	0.51		&	47.22		&	28.78	&	3.13	\\
218	&	SPO	&	0.94	&	24.00		&	277.78	&	6.65	&	SPO	&	0.96	&	24.00		&	27.78	&	3.09	&	SPO	&	0.95		&	24.00		&	107.59	&	4.85	\\
219	&	SPO	&	0.99	&	24.00		&	93.06	&	4.62	&	SPO	&	0.99	&	24.00		&	9.31		&	2.15	&	SPO	&	0.99		&	24.00		&	36.04	&	3.37	\\
220	&	SPO	&	0.95	&	24.00		&	447.92	&	7.30	&	SPO	&	0.96	&	24.00		&	44.79	&	3.39	&	SPO	&	0.96		&	24.00		&	173.5	&	5.32	\\
221	&	STA	&	0.65	&	30.80		&	85.15	&	4.67	&	SPO	&	0.50	&	24.00		&	14.03	&	2.56	&	STA	&	0.59		&	30.80		&	31.09	&	3.34	\\
222	&	SPO	&	0.57	&	24.00		&	100.00	&	7.82	&	SPO	&	0.68	&	24.00		&	10.00	&	3.63	&	SPO	&	0.62		&	24.00		&	38.73	&	5.70	\\
223	&	SPO	&	0.95	&	24.00		&	563.89	&	8.43	&	SPO	&	0.97	&	24.00		&	56.39	&	3.91	&	SPO	&	0.96		&	24.00		&	218.42	&	6.14	\\
224	&	QUA	&	0.74	&	40.99		&	28.56	&	3.12	&	QUA	&	0.66	&	40.99		&	2.86		&	1.45	&	QUA	&	0.70		&	40.99		&	10.02	&	2.20	\\
225	&	QUA	&	0.74	&	40.96		&	69.60	&	4.20	&	QUA	&	0.65	&	40.96		&	6.96		&	1.95	&	QUA	&	0.70		&	40.96		&	24.43	&	2.96	\\
226	&	SPO	&	0.79	&	24.00		&	523.61	&	8.22	&	SPO	&	0.86	&	24.00		&	52.36	&	3.82	&	SPO	&	0.82		&	24.00		&	202.81	&	5.99	\\
227	&	SPO	&	0.55	&	24.00		&	184.72	&	5.81	&	SPO	&	0.66	&	24.00		&	18.47	&	2.70	&	SPO	&	0.60		&	24.00		&	71.55	&	4.23	\\
228	&	SPO	&	0.98	&	24.00		&	51.94	&	3.81	&	SPO	&	0.99	&	24.00		&	5.19		&	1.77	&	SPO	&	0.98		&	24.00		&	20.12	&	2.77	\\
229	&	SPO	&	1.00	&	24.00		&	200.69	&	5.97	&	SPO	&	1.00	&	24.00		&	20.07	&	2.77	&	SPO	&	1.00		&	24.00		&	77.74	&	4.35	\\
230	&	SPO	&	1.00	&	24.00		&	140.28	&	5.30	&	SPO	&	1.00	&	24.00		&	14.03	&	2.46	&	SPO	&	1.00		&	24.00		&	54.33	&	3.86	\\
231	&	SPO	&	0.91	&	24.00		&	715.28	&	9.12	&	SPO	&	0.94	&	24.00		&	71.53	&	4.23	&	SPO	&	0.93		&	24.00		&	277.05	&	6.65	\\
232	&	SPO	&	0.92	&	24.00		&	83.33	&	4.46	&	SPO	&	0.95	&	24.00		&	8.33		&	2.07	&	SPO	&	0.94		&	24.00		&	32.28	&	3.25	\\
233	&	SPO	&	0.93	&	24.00		&	72.92	&	4.26	&	SPO	&	0.95	&	24.00		&	7.29		&	1.98	&	SPO	&	0.94		&	24.00		&	28.24	&	3.11	\\
234	&	SPO	&	0.86	&	24.00		&	25.56	&	3.00	&	SPO	&	0.91	&	24.00		&	2.56		&	1.39	&	SPO	&	0.88		&	24.00		&	9.90		&	2.19	\\
235	&	SPO	&	0.91	&	24.00		&	318.75	&	6.97	&	SPO	&	0.94	&	24.00		&	31.88	&	3.23	&	SPO	&	0.92		&	24.00		&	123.46	&	5.08	\\
236	&	SPO	&	0.73	&	24.00		&	1402.78	&	11.42&	SPO	&	0.81	&	24.00		&	140.28	&	5.30	&	SPO	&	0.77		&	24.00		&	543.35	&	8.32	\\
237	&	SPO	&	0.70	&	24.00		&	162.50	&	5.57	&	SPO	&	0.79	&	24.00		&	16.25	&	2.58	&	SPO	&	0.74		&	24.00		&	62.94	&	4.06	\\
238	&	SPO	&	0.95	&	24.00		&	868.06	&	9.73	&	SPO	&	0.97	&	24.00		&	86.81	&	4.52	&	SPO	&	0.95		&	24.00		&	336.23	&	7.09	\\
239	&	SPO	&	0.76	&	24.00		&	250.69	&	6.43	&	SPO	&	0.84	&	24.00		&	25.07	&	2.99	&	SPO	&	0.80		&	24.00		&	97.10	&	4.69	\\
240	&	SPO	&	0.97	&	24.00		&	127.78	&	5.14	&	SPO	&	0.98	&	24.00		&	12.78	&	2.38	&	SPO	&	0.97		&	24.00		&	49.49	&	3.74	\\
241	&	CAP	&	0.42	&	22.40		&	38.28	&	3.27	&	CAP	&	0.38	&	22.40		&	3.83		&	1.52	&	CAP	&	0.41		&	22.40		&	15.16	&	2.40	\\
242	&	SPO	&	0.60	&	24.00		&	111.81	&	4.67	&	SPO	&	0.71	&	24.00		&	11.18	&	2.17	&	SPO	&	0.65		&	24.00		&	43.31	&	3.40	\\
243	&	CAP	&	0.42	&	22.39		&	177.16	&	5.44	&	CAP	&	0.37	&	22.39		&	17.72	&	2.53	&	CAP	&	0.40		&	22.39		&	70.17	&	4.00	\\
244	&	CAP	&	0.37	&	22.38		&	316.27	&	6.60	&	CAP	&	0.34	&	22.38		&	31.63	&	3.06	&	CAP	&	0.36		&	22.38		&	125.29	&	4.85	\\
245	&	SPO	&	1.00	&	24.00		&	101.39	&	4.76	&	SPO	&	1.00	&	24.00		&	10.14	&	2.21	&	SPO	&	1.00		&	24.00		&	39.27	&	3.47	\\
246	&	SPO	&	1.00	&	24.00		&	1097.22	&	10.52&	SPO	&	1.00	&	24.00		&	109.72	&	4.88	&	SPO	&	1.00		&	24.00		&	425.00	&	7.67	\\
247	&	ORI	&	0.30	&	65.98		&	31.70	&	4.07	&	SPO	&	0.39	&	24.00		&	23.96	&	3.70	&	SPO	&	0.33		&	24.00		&	92.80	&	5.82	\\
248	&	STA	&	0.33	&	27.05		&	123.54	&	5.28	&	SPO	&	0.33	&	24.00		&	15.69	&	2.66	&	STA	&	0.31		&	27.05		&	46.35	&	3.81	\\
249	&	SPO	&	0.32	&	24.00		&	97.22	&	5.91	&	SPO	&	0.43	&	24.00		&	9.72		&	2.74	&	SPO	&	0.37		&	24.00		&	37.66	&	4.31	\\
250	&	STA	&	0.27	&	27.13		&	78.24	&	4.54	&	SPO	&	0.37	&	24.00		&	10.00	&	2.29	&	SPO	&	0.31		&	24.00		&	38.73	&	3.59	\\
251	&	NTA	&	0.74	&	28.66		&	76.96	&	4.51	&	NTA	&	0.67	&	28.66		&	7.70		&	2.09	&	NTA	&	0.71		&	28.66		&	28.50	&	3.24	\\
252	&	SPO	&	0.57	&	24.00		&	304.17	&	6.86	&	SPO	&	0.67	&	24.00		&	30.42	&	3.18	&	SPO	&	0.61		&	24.00		&	117.82	&	5.00	\\
253	&	SPO	&	0.51	&	24.00		&	100.69	&	4.75	&	SPO	&	0.62	&	24.00		&	10.07	&	2.20	&	SPO	&	0.55		&	24.00		&	39.00	&	3.46	\\
254	&	AND	&	0.48	&	19.20		&	238.73	&	6.33	&	SPO	&	0.55	&	24.00		&	15.28	&	2.53	&	SPO	&	0.48		&	24.00		&	59.18	&	3.97	\\
255	&	SPO	&	0.42	&	24.00		&	150.00	&	5.42	&	SPO	&	0.54	&	24.00		&	15.00	&	2.52	&	SPO	&	0.46		&	24.00		&	58.10	&	3.95	\\
256	&	SPO	&	0.50	&	24.00		&	390.28	&	7.45	&	SPO	&	0.61	&	24.00		&	39.03	&	3.46	&	SPO	&	0.54		&	24.00		&	151.17	&	5.43	\\
257	&	AND	&	0.66	&	19.01		&	588.86	&	8.55	&	AND	&	0.58	&	19.01		&	58.89	&	3.97	&	AND	&	0.63		&	19.01		&	249.36	&	6.42	\\
258	&	AND	&	0.55	&	19.00		&	151.79	&	5.44	&	AND	&	0.46	&	19.00		&	15.18	&	2.53	&	AND	&	0.52		&	19.00		&	64.29	&	4.09	\\
259	&	AND	&	0.65	&	18.96		&	832.64	&	9.60	&	AND	&	0.54	&	18.96		&	83.26	&	4.45	&	AND	&	0.61		&	18.96		&	353.08	&	7.21	\\
260	&	AND	&	0.46	&	18.95		&	104.77	&	4.81	&	SPO	&	0.47	&	24.00		&	6.53		&	1.91	&	AND	&	0.43		&	18.95		&	44.43	&	3.61	\\
261	&	AND	&	0.67	&	19.00		&	396.78	&	7.49	&	AND	&	0.58	&	19.00		&	39.68	&	3.48	&	AND	&	0.64		&	19.00		&	168.08	&	5.63	\\
262	&	SPO	&	0.96	&	24.00		&	124.31	&	5.09	&	SPO	&	0.98	&	24.00		&	12.43	&	2.36	&	SPO	&	0.97		&	24.00		&	48.15	&	3.71	\\
263	&	SPO	&	0.67	&	24.00		&	285.42	&	6.72	&	SPO	&	0.76	&	24.00		&	28.54	&	3.12	&	SPO	&	0.71		&	24.00		&	110.55	&	4.90	\\
264	&	SPO	&	0.54	&	24.00		&	120.83	&	5.04	&	SPO	&	0.65	&	24.00		&	12.08	&	2.34	&	SPO	&	0.59		&	24.00		&	46.80	&	3.68	\\
265	&	SPO	&	0.72	&	24.00		&	86.81	&	4.52	&	SPO	&	0.80	&	24.00		&	8.68		&	2.10	&	SPO	&	0.75		&	24.00		&	33.62	&	3.29	\\
266	&	SPO	&	0.49	&	24.00		&	35.28	&	3.35	&	SPO	&	0.61	&	24.00		&	3.53		&	1.55	&	SPO	&	0.53		&	24.00		&	13.66	&	2.44	\\
267	&	DPC	&	0.46	&	17.32		&	490.83	&	8.05	&	SPO	&	0.53	&	24.00		&	25.56	&	3.00	&	SPO	&	0.45		&	24.00		&	98.99	&	4.72	\\
268	&	SPO	&	0.91	&	24.00		&	67.15	&	4.15	&	SPO	&	0.94	&	24.00		&	6.72		&	1.92	&	SPO	&	0.92		&	24.00		&	26.01	&	3.02	\\
269	&	SPO	&	0.90	&	24.00		&	103.47	&	4.79	&	SPO	&	0.93	&	24.00		&	10.35	&	2.22	&	SPO	&	0.91		&	24.00		&	40.08	&	3.49	\\
270	&	SPO	&	0.91	&	24.00		&	112.5	&	4.92	&	SPO	&	0.94	&	24.00		&	11.25	&	2.29	&	SPO	&	0.92		&	24.00		&	43.58	&	3.59	\\
271	&	SPO	&	1.00	&	24.00		&	75.69	&	4.31	&	SPO	&	1.00	&	24.00		&	7.57		&	2.00	&	SPO	&	1.00		&	24.00		&	29.32	&	3.15	\\
272	&	SPO	&	1.00	&	24.00		&	124.31	&	5.09	&	SPO	&	1.00	&	24.00		&	12.43	&	2.36	&	SPO	&	1.00		&	24.00		&	48.15	&	3.71	\\
273	&	SPO	&	1.00	&	24.00		&	241.67	&	6.35	&	SPO	&	1.00	&	24.00		&	24.17	&	2.95	&	SPO	&	1.00		&	24.00		&	93.61	&	4.63	\\
274	&	SPO	&	1.00	&	24.00		&	173.61	&	5.69	&	SPO	&	1.00	&	24.00		&	17.36	&	2.64	&	SPO	&	1.00		&	24.00		&	67.25	&	4.15	\\
275	&	SPO	&	1.00	&	24.00		&	736.11	&	9.21	&	SPO	&	1.00	&	24.00		&	73.61	&	4.27	&	SPO	&	0.99		&	24.00		&	285.12	&	6.71	\\
276	&	SPO	&	1.00	&	24.00		&	393.75	&	7.48	&	SPO	&	1.00	&	24.00		&	39.38	&	3.47	&	SPO	&	1.00		&	24.00		&	152.51	&	5.45	\\
277	&	SPO	&	0.93	&	24.00		&	339.58	&	7.12	&	SPO	&	0.96	&	24.00		&	33.96	&	3.30	&	SPO	&	0.94		&	24.00		&	131.53	&	5.19	\\
278	&	STA	&	0.37	&	28.24		&	89.81	&	4.75	&	SPO	&	0.34	&	24.00		&	12.43	&	2.46	&	STA	&	0.35		&	28.24		&	33.37	&	3.42	\\
279	&	STA	&	0.40	&	28.23		&	19.52	&	2.86	&	STA	&	0.35	&	28.23		&	1.95		&	1.33	&	STA	&	0.38		&	28.23		&	7.25		&	2.05	\\
280	&	STA	&	0.40	&	28.27		&	79.59	&	4.56	&	STA	&	0.35	&	28.27		&	7.96		&	2.12	&	STA	&	0.38		&	28.27		&	29.56	&	3.28	\\
281	&	STA	&	0.37	&	28.26		&	44.58	&	3.76	&	STA	&	0.33	&	28.26		&	4.46		&	1.75	&	STA	&	0.36		&	28.26		&	16.56	&	2.70	\\
282	&	STA	&	0.43	&	28.26		&	96.68	&	4.87	&	STA	&	0.38	&	28.26		&	9.67		&	2.26	&	STA	&	0.41		&	28.26		&	35.91	&	3.50	\\
283	&	STA	&	0.39	&	28.26		&	167.82	&	5.85	&	STA	&	0.35	&	28.26		&	16.78	&	2.72	&	STA	&	0.37		&	28.26		&	62.34	&	4.21	\\
284	&	STA	&	0.43	&	28.25		&	89.24	&	4.74	&	STA	&	0.38	&	28.25		&	8.92		&	2.20	&	STA	&	0.41		&	28.25		&	33.15	&	3.41	\\
285	&	STA	&	0.41	&	28.25		&	108.29	&	5.06	&	STA	&	0.37	&	28.25		&	10.83	&	2.35	&	STA	&	0.39		&	28.25		&	40.23	&	3.63	\\
286	&	STA	&	0.37	&	28.24		&	174.53	&	5.93	&	SPO	&	0.33	&	24.00		&	24.17	&	3.07	&	STA	&	0.35		&	28.24		&	64.84	&	4.26	\\
287	&	SPO	&	0.87	&	24.00		&	162.50	&	9.19	&	SPO	&	0.91	&	24.00		&	16.25	&	4.27	&	SPO	&	0.89		&	24.00		&	62.94	&	6.70	\\
288	&	SPO	&	0.86	&	24.00		&	262.50	&	10.78&	SPO	&	0.91	&	24.00		&	26.25	&	5.00	&	SPO	&	0.89		&	24.00		&	101.68	&	7.86	\\
289	&	GEM	&	0.86	&	34.55		&	75.07	&	3.67	&	GEM	&	0.81	&	34.55		&	7.51		&	1.70	&	GEM	&	0.84		&	34.55		&	26.90	&	2.61	\\
290	&	SPO	&	0.99	&	24.00		&	330.56	&	7.05	&	SPO	&	0.99	&	24.00		&	33.06	&	3.27	&	SPO	&	0.99		&	24.00		&	128.04	&	5.14	\\
291	&	SPO	&	0.98	&	24.00		&	144.44	&	5.35	&	SPO	&	0.99	&	24.00		&	14.44	&	2.48	&	SPO	&	0.99		&	24.00		&	55.95	&	3.90	\\
292	&	SPO	&	1.00	&	24.00		&	108.33	&	4.86	&	SPO	&	1.00	&	24.00		&	10.83	&	2.26	&	SPO	&	1.00		&	24.00		&	41.96	&	3.54	\\
293	&	SPO	&	1.00	&	24.00		&	167.36	&	5.62	&	SPO	&	1.00	&	24.00		&	16.74	&	2.61	&	SPO	&	1.00		&	24.00		&	64.83	&	4.10	\\
294	&	SPO	&	0.69	&	24.00		&	103.47	&	4.79	&	SPO	&	0.81	&	24.00		&	10.35	&	2.22	&	SPO	&	0.75		&	24.00		&	40.08	&	3.49	\\
295	&	SPO	&	0.99	&	24.00		&	97.22	&	4.69	&	SPO	&	0.99	&	24.00		&	9.72		&	2.18	&	SPO	&	0.99		&	24.00		&	37.66	&	3.42	\\
296	&	SPO	&	0.99	&	24.00		&	49.10	&	3.73	&	SPO	&	1.00	&	24.00		&	4.91		&	1.73	&	SPO	&	1.00		&	24.00		&	19.02	&	2.72	\\
297	&	SPO	&	0.99	&	24.00		&	362.5	&	7.27	&	SPO	&	0.99	&	24.00		&	36.25	&	3.38	&	SPO	&	0.99		&	24.00		&	140.41	&	5.30	\\
298	&	SPO	&	0.91	&	24.00		&	3527.78	&	15.53&	SPO	&	0.94	&	24.00		&	352.78	&	7.21	&	SPO	&	0.93		&	24.00		&	1366.44	&	11.32\\
299	&	SPO	&	1.00	&	24.00		&	173.61	&	5.69	&	SPO	&	1.00	&	24.00		&	17.36	&	2.47	&	SPO	&	1.00		&	24.00		&	67.25	&	3.88	\\
300	&	SPO	&	1.00	&	24.00		&	202.78	&	5.99	&	SPO	&	1.00	&	24.00		&	20.28	&	2.78	&	SPO	&	1.00		&	24.00		&	78.54	&	4.37	\\
301	&	SPO	&	0.98	&	24.00		&	165.97	&	5.61	&	SPO	&	0.99	&	24.00		&	16.6		&	2.6	&	SPO	&	0.99		&	24.00		&	64.29	&	4.09	\\
302	&	SPO	&	1.00	&	24.00		&	102.78	&	4.78	&	SPO	&	1.00	&	24.00		&	10.28	&	2.22	&	SPO	&	1.00		&	24.00		&	39.81	&	3.48	\\
303	&	SPO	&	1.00	&	24.00		&	105.56	&	4.82	&	SPO	&	1.00	&	24.00		&	10.56	&	2.24	&	SPO	&	1.00		&	24.00		&	40.89	&	3.51	\\
304	&	SPO	&	0.87	&	24.00		&	427.78	&	7.69	&	SPO	&	0.92	&	24.00		&	42.78	&	3.57	&	SPO	&	0.90		&	24.00		&	165.69	&	5.60	\\
305	&	SPO	&	1.00	&	24.00		&	1083.33	&	10.48&	SPO	&	1.00	&	24.00		&	108.33	&	4.86	&	SPO	&	1.00		&	24.00		&	419.62	&	7.64	\\
306	&	SPO	&	0.99	&	24.00		&	107.64	&	4.85	&	SPO	&	1.00	&	24.00		&	10.76	&	2.25	&	SPO	&	0.99		&	24.00		&	41.69	&	3.54	\\
307	&	SPO	&	1.00	&	24.00		&	86.81	&	4.52	&	SPO	&	1.00	&	24.00		&	8.68		&	2.10	&	SPO	&	1.00		&	24.00		&	33.62	&	3.29	\\
\hline
\hline
\end{longtable}
\begin{longtable}{|r|cccc||r|cccc|}
\caption{\label{app_table1}NC are the nominal NELIOTA coordinates as described in $\S$\ref{data} and UC the updated ones as derived in this work.}\\
\hline
\hline
 ID &		Long.NC 	&	Lat.NC  &	Long.UC 	&	Lat.UC &  ID &	Long.NC 	&	Lat.NC  &	Long.UC 	&	Lat.UC\\
\hline
\endfirsthead
\multicolumn{10}{c}
        {{ Table \thetable\ : Continued from previous page.}} \\
\hline\hline
\endhead
\hline\endfoot
1	&	-1.5	&	-29.2	&	-1.01		&	-29.09	&	29	&	13.0	&	50.0	&	10.49	&	52.28	\\
2	&	-10.3	&	-9.7	&	-8.93		&	-9.70		&	30	&	-36.9	&	73.4	&	-42.58	&	73.28	\\
3	&	4.5	&	-29.9	&	-12.79	&	-29.62	&	31	&	-40.7	&	79.2	&	-44.93	&	78.88	\\
4	&	-12.7	&	-58.9	&	-10.58	&	-59.611	&	32	&	-1.4	&	-52.0	&	0.99	&	-49.80	\\
5	&	11.6	&	-58.8	&	13.92	&	-58.26	&	33	&	21.7	&	74.5	&	22.81	&	74.775	\\
6	&	4.7	&	-43.2	&	5.978	&	-44.89	&	34	&	4.3	&	24.6	&	6.92	&	25.47	\\
7	&	26.8	&	-22.5	&	26.99	&	-22.96	&	35	&	3.6	&	-59.0	&	2.18	&	-59.60	\\
8	&	5.6	&	0.0	&	11.09	&	-1.25		&	36	&	17.4	&	-58.2	&	18.96	&	-56.42	\\
9	&	7.8	&	35.0	&	10.55	&	35.95	&	37	&	2.5	&	-20.0	&	2.21	&	-15.36	\\
10	&	-3.2	&	-40.0	&	-5.18		&	-38.96	&	38	&	24.9	&	46.0	&	27.71	&	46.69	\\
11	&	28.5	&	-30.6	&	29.02	&	-30.76	&	39	&	-22.1	&	10.6	&	-18.93	&	11.26	\\
12	&	20.6	&	-50.7	&	19.42	&	-52.80	&	40	&	28.8	&	67.2	&	32.76	&	69.50	\\
13	&	18.1	&	-18.7	&	22.05	&	-20.87	&	41	&	1.8	&	52.1	&	4.461	&	53.39	\\
14	&	32.0	&	47.5	&	35.09	&	48.07	&	42	&	3.1	&	70.0	&	6.21	&	71.25	\\
15	&	6.7	&	68.1	&	10.45	&	70.93	&	43	&	26.7	&	60.2	&	29.60	&	61.38	\\
16	&	-15.6	&	34.6	&	-12.10	&	36.53	&	44	&	10.3	&	30.6	&	12.24	&	31.33	\\
17	&	-25.9	&	57.8	&	18.44	&	77.82	&	45	&	21.9	&	34.9	&	23.30	&	35.93	\\
18	&	13.5	&	76.8	&	-23.42	&	59.14	&	46	&	28.0	&	76.4	&	28.64	&	80.49	\\
19	&	-1.1	&	70.0	&	0.65		&	69.45	&	47	&	26.6	&	60.2	&	28.46	&	62.62	\\
20	&	24.7	&	52.5	&	26.86	&	52.13	&	48	&	13.2	&	10.3	&	13.81	&	11.149	\\
21	&	-17.3	&	65.2	&	-18.18	&	65.63	&	49	&	11.7	&	-62.4	&	10.00	&	-62.03	\\
22	&	-12.5	&	66.5	&	-11.68	&	66.22	&	50	&	-24.7	&	29.2	&	-22.77	&	31.10	\\
23	&	-25.4	&	72.5	&	-27.05	&	74.11	&	51	&	9.5	&	52.1	&	11.03	&	55.44	\\
24	&	-27.9	&	-33.8	&	-19.99	&	-30.72	&	52	&	-15.5	&	15.2	&	-14.40	&	17.35	\\
25	&	-29.5	&	64.4	&	-31.11	&	61.27	&	53	&	-18.6	&	72.5	&	-18.28	&	76.22	\\
26	&	-35.0	&	-30.5	&	-34.92	&	-29.39	&	54	&	0.0	&	60.8	&	0.79	&	62.66	\\
27	&	9.0	&	74.0	&	5.34		&	74.08	&	55	&	5.5	&	-53.3	&	4.72	&	-53.62	\\
28	&	5.4	&	51.2	&	3.46		&	51.88	&	56	&	-36.0	&	-43.1	&	-32.60	&	-44.57	\\
57	&	-21.6	&	-93.3	&	-15.85	&	-85.71	&	83	&	9.1	&	42.7	&	9.53	&	43.19	\\
58	&	25.9	&	-33.3	&	27.29	&	-31.49	&	84	&	-17.2	&	33.9	&	-17.82	&	33.60	\\
59	&	28.7	&	-57.4	&	26.95	&	-59.79	&	85	&	-22.5	&	-65.9	&	-23.92	&	-66.95	\\
60	&	-7.6	&	-83.3	&	-9.59		&	-81.24	&	86	&	-4.8	&	-53.0	&	-6.13	&	-51.86	\\
61	&	4.3	&	15.5	&	5.93		&	16.82	&	87	&	-31.8	&	25.6	&	-31.45	&	34.11	\\
62	&	33.2	&	21.2	&	35.00	&	20.51	&	88	&	12.5	&	17.8	&	12.619	&	20.31	\\
63	&	25.7	&	-6.8	&	24.99	&	-7.62		&	89	&	-1.6	&	65.3	&	-3.49	&	68.63	\\
64	&	35.7	&	-77.5	&	38.31	&	-77.70	&	90	&	-5.7	&	55.0	&	-8.86	&	55.91	\\
65	&	34.4	&	-57.5	&	35.74	&	-58.04	&	91	&	-33.9	&	-48.3	&	-35.47	&	-54.98	\\
66	&	33.7	&	-70.9	&	29.58	&	-70.13	&	92	&	12.1	&	-25.3	&	9.40	&	-26.46	\\
67	&	8.6	&	-83.0	&	5.66		&	-81.18	&	93	&	-16.7	&	3.3	&	-17.30	&	3.11	\\
68	&	-11.0	&	53.3	&	-6.67		&	54.74	&	94	&	-13.1	&	-23.1	&	-11.42	&	-22.11	\\
69	&	-9.3	&	40.8	&	-5.83		&	41.99	&	95	&	16.5	&	-40.7	&	17.96	&	-38.89	\\
70	&	18.5	&	60.5	&	20.50	&	62.58	&	96	&	-28.6	&	-32.4	&	-28.08	&	-32.31	\\
71	&	42.3	&	50.4	&	44.31	&	51.17	&	97	&	-39.8	&	48.7	&	-41.11	&	57.45	\\
72	&	26.0	&	35.7	&	27.67	&	36.38	&	98	&	21.9	&	-46.5	&	21.04	&	-46.25	\\
73	&	0.5	&	49.4	&	3.14		&	51.28	&	99	&	-39.1	&	-40.4	&	-36.71	&	-41.35	\\
74	&	19.9	&	49.8	&	22.39	&	51.47	&	100	&	-7.8	&	-45.1	&	-3.95	&	-44.183	\\
75	&	17.4	&	60.8	&	19.63	&	63.34	&	101	&	-30.6	&	-31.3	&	-27.47	&	-31.22	\\
76	&	31.7	&	24.2	&	32.71	&	25.39	&	102	&	-1.9	&	-32.1	&	-0.683	&	-32.25	\\
77	&	21.2	&	4.2	&	22.20	&	5.22		&	103	&	15.1	&	-91.3	&	14.30	&	-89.73	\\
78	&	11.2	&	60.5	&	13.52	&	61.60	&	104	&	-22.7	&	-42.8	&	-21.48	&	-43.26	\\
79	&	2.9	&	74.2	&	5.46		&	74.15	&	105	&	-26.6	&	-47.7	&	-27.49	&	-46.31	\\
80	&	18.7	&	-26.3	&	31.26	&	-29.10	&	106	&	10.8	&	-46.5	&	8.79	&	-47.146	\\
81	&	23.0	&	-7.3	&	31.62	&	-9.17		&	107	&	12.7	&	-24.9	&	12.02	&	-24.99	\\
82	&	41.0	&	-56.0	&	39.63	&	-57.95	&		&		&		&		&		\\
\hline
\hline
\end{longtable}

\newpage
\begin{longtable}{|r|cccc||r|cccc|}
\caption{\label{app_table2} Origin for NELIOTA impactors are estimated by using the nominal NELIOTA coordinates (NC) as described in $\S$\ref{data} and the updated ones as derived in this work (UC), for $\eta1=5\times10^{-4}$ and $\eta2=1.5\times10^{-3}$.}\\
\hline
\hline
 ID &		NC 	&	NC  &	UC 	&	UC &  ID &	NC 	&	NC  &	UC 	&	UC\\
	& $\eta_1$ & $\eta_2$ & $\eta_1$ &  $\eta_2$ & 	&$\eta_1$ & $\eta_2$ & $\eta_1$ &  $\eta_2$\\
\hline
\endfirsthead
\multicolumn{10}{c}
        {{ Table \thetable\ : Continued from previous page.}} \\
\hline\hline
\endhead
\hline\endfoot
1	&	SPO	&	SPO	&	SPO	&	SPO	&	29	&	GEM	&	GEM	&	GEM	&	GEM	\\
2	&	SPO	&	SPO	&	SPO	&	SPO	&	30	&	SPO	&	SPO	&	SPO	&	SPO	\\
3	&	SPO	&	SPO	&	SPO	&	SPO	&	31	&	SPO	&	SPO	&	SPO	&	SPO	\\
4	&	SPO	&	SPO	&	SPO	&	SPO	&	32	&	SPO	&	SPO	&	SPO	&	SPO	\\
5	&	SPO	&	SPO	&	SPO	&	SPO	&	33	&	SPO	&	SPO	&	SPO	&	SPO	\\
6	&	ETA	&	SPO	&	ETA	&	SPO	&	34	&	SPO	&	SPO	&	SPO	&	SPO	\\
7	&	SPO	&	SPO	&	SPO	&	SPO	&	35	&	SPO	&	SPO	&	SPO	&	SPO	\\
8	&	SPO	&	SPO	&	SPO	&	SPO	&	36	&	SPO	&	SPO	&	SPO	&	SPO	\\
9	&	SPO	&	SPO	&	SPO	&	SPO	&	37	&	SPO	&	SPO	&	SPO	&	SPO	\\
10	&	PER	&	PER	&	PER	&	PER	&	38	&	SPO	&	SPO	&	SPO	&	SPO	\\
11	&	PER	&	SDA	&	PER	&	SDA	&	39	&	SPO	&	SPO	&	SPO	&	SPO	\\
12	&	CAP	&	CAP	&	CAP	&	CAP	&	40	&	SPO	&	SPO	&	SPO	&	SPO	\\
13	&	PER	&	PER	&	PER	&	PER	&	41	&	SPO	&	SPO	&	SPO	&	SPO	\\
14	&	SPO	&	SPO	&	SPO	&	SPO	&	42	&	PER	&	PER	&	PER	&	PER	\\
15	&	SPO	&	SPO	&	SPO	&	SPO	&	43	&	SPO	&	SPO	&	SPO	&	SPO	\\
16	&	SPO	&	SPO	&	SPO	&	SPO	&	44	&	SPO	&	SPO	&	SPO	&	SPO	\\
17	&	SPO	&	SPO	&	NIA	&	SPO	&	45	&	SPO	&	SPO	&	SPO	&	SPO	\\
18	&	NIA	&	SPO	&	SPO	&	SPO	&	46	&	PER	&	PER	&	PER	&	PER	\\
19	&	SPO	&	SPO	&	SPO	&	SPO	&	47	&	PER	&	PER	&	PER	&	PER	\\
20	&	SPO	&	SPO	&	SPO	&	SPO	&	48	&	SPO	&	SPO	&	SPO	&	SPO	\\
21	&	SPO	&	SPO	&	SPO	&	SPO	&	49	&	SPO	&	SPO	&	SPO	&	SPO	\\
22	&	SPO	&	SPO	&	SPO	&	SPO	&	50	&	SPO	&	SPO	&	SPO	&	SPO	\\
23	&	STA	&	STA	&	STA	&	STA	&	51	&	SPO	&	SPO	&	SPO	&	SPO	\\
24	&	STA	&	STA	&	STA	&	STA	&	52	&	SPO	&	SPO	&	SPO	&	SPO	\\
25	&	SPO	&	SPO	&	SPO	&	SPO	&	53	&	SPO	&	SPO	&	SPO	&	SPO	\\
26	&	SPO	&	SPO	&	SPO	&	SPO	&	54	&	SPO	&	SPO	&	SPO	&	SPO	\\
27	&	GEM	&	GEM	&	GEM	&	GEM	&	55	&	STA	&	STA	&	STA	&	STA	\\
28	&	SPO	&	SPO	&	SPO	&	SPO	&	56	&	SPO	&	SPO	&	SPO	&	SPO	\\
57	&	SPO	&	SPO	&	SPO	&	SPO	&	85	&	SPO	&	SPO	&	SPO	&	SPO	\\
58	&	SPO	&	SPO	&	SPO	&	SPO	&	86	&	SPO	&	SPO	&	SPO	&	SPO	\\
59	&	SPO	&	SPO	&	SPO	&	SPO	&	87	&	SPO	&	SPO	&	SPO	&	SPO	\\
60	&	SPO	&	SPO	&	SPO	&	SPO	&	88	&	SPO	&	SPO	&	SPO	&	SPO	\\
61	&	SPO	&	SPO	&	SPO	&	SPO	&	89	&	STA	&	STA	&	STA	&	STA	\\
62	&	SPO	&	SPO	&	SPO	&	SPO	&	90	&	STA	&	STA	&	STA	&	STA	\\
63	&	SPO	&	SPO	&	SPO	&	SPO	&	91	&	NTA	&	NTA	&	NTA	&	NTA	\\
64	&	SPO	&	SPO	&	SPO	&	SPO	&	92	&	NTA	&	NTA	&	NTA	&	NTA	\\
65	&	SPO	&	SPO	&	SPO	&	SPO	&	93	&	SPO	&	SPO	&	SPO	&	SPO	\\
66	&	SPO	&	SPO	&	SPO	&	SPO	&	94	&	SPO	&	SPO	&	SPO	&	SPO	\\
67	&	SPO	&	SPO	&	SPO	&	SPO	&	95	&	SPO	&	SPO	&	SPO	&	SPO	\\
68	&	SPO	&	SPO	&	SPO	&	SPO	&	96	&	SPO	&	SPO	&	SPO	&	SPO	\\
69	&	SPO	&	SPO	&	SPO	&	SPO	&	97	&	SPO	&	SPO	&	SPO	&	SPO	\\
70	&	CAP	&	CAP	&	CAP	&	CAP	&	98	&	SPO	&	SPO	&	SPO	&	SPO	\\
71	&	SPO	&	SPO	&	SPO	&	SPO	&	99	&	SPO	&	SPO	&	SPO	&	SPO	\\
72	&	SPO	&	SPO	&	SPO	&	SPO	&	100	&	SPO	&	SPO	&	SPO	&	SPO	\\
73	&	CAP	&	SPO	&	CAP	&	SPO	&	101	&	SPO	&	SPO	&	SPO	&	SPO	\\
74	&	CAP	&	SPO	&	CAP	&	SPO	&	102	&	SPO	&	SPO	&	SPO	&	SPO	\\
75	&	CAP	&	CAP	&	CAP	&	CAP	&	103	&	SPO	&	SPO	&	SPO	&	SPO	\\
76	&	SPO	&	SPO	&	SPO	&	SPO	&	104	&	SPO	&	SPO	&	SPO	&	SPO	\\
77	&	SPO	&	SPO	&	SPO	&	SPO	&	105	&	HVI	&	HVI	&	HVI	&	HVI	\\
78	&	CAP	&	CAP	&	CAP	&	CAP	&	106	&	SPO	&	SPO	&	SPO	&	SPO	\\
79	&	PER	&	PER	&	PER	&	PER	&	107	&	SPO	&	SPO	&	SPO	&	SPO	\\
80	&	PER	&	PER	&	PER	&	PER	&	108	&	SDA	&	SDA	&	SDA	&	SDA	\\
81	&	PER	&	PER	&	PER	&	PER	&	109	&	SDA	&	SDA	&	SDA	&	SDA	\\
82	&	SPO	&	SPO	&	SPO	&	SPO	&	110	&	SPO	&	SPO	&	SPO	&	SPO	\\
83	&	SPO	&	SPO	&	SPO	&	SPO	&	111	&	SPO	&	SPO	&	SPO	&	SPO	\\
84	&	SPO	&	SPO	&	SPO	&	SPO	&	112	&	SPO	&	SPO	&	SPO	&	SPO	\\
\hline
\hline
\end{longtable}
